Explicit Hochschild Cocycles for Gentle Algebras

Hochschild cohomology is crucial for understanding deformation theory. In arXiv:2304.10223, we have computed the Hochschild cohomology for gentle algebras of punctured surfaces. The construction of that paper is rather implicit and fails if the punctured surface has only a single puncture. In the present note, we supplement the earlier method by providing an explicit construction of Hochschild cocycles which also succeeds in the case of a single puncture.

==> even/fig_auxiliary.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(45:1) coordinate[pos=0.3] (4-start) coordinate[pos=0.7] (3-end) -- ++(135:1) coordinate[pos=0.3] (3-start) coordinate[pos=0.7] (2-end) -- ++(225:1) coordinate[pos=0.3] (2-start) coordinate[pos=0.7] (1-end) -- ++(315:1) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (4-end);
\path[draw] (0, 0) -- (0, 0.707) coordinate[pos=0.4] (0) node[pos=0.7, left, shift={(0.1, 0)}] {$ a $};
\path[fill] (0, 0.707) circle[radius=0.05] node[above] {$ m $};
\path[draw, ->, bend right=22] (0) to node[at end, below] {$ α_1 $} (4-end);
\path[draw, ->, bend right=45] (1-start) to node[at end, left] {$ α_2 $} (1-end);
\path[draw, ->, bend right=45] (2-start) to node[at end, above] {} (2-end);
\path[draw, ->, bend right=45] (3-start) to node[at end, right] {} (3-end);
\path[draw, ->, bend right=22] (4-start) to node[at start, below] {$ α_k $} (0);
\path (0, -0.5) node {$ ν(α_k, …, α_1) = \id_a $};
\end{tikzpicture}
\caption{Basic idea}
\label{fig:even-construction-basic}
\end{subfigure}
%
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (-1, 0) -- (1, 0) coordinate[pos=0.25] (1) coordinate[pos=0.75] (4);
\path[draw] (240:1) -- (60:1) coordinate[pos=0.25] (2) coordinate[pos=0.75] (5);
\path[draw] (300:1) -- (120:1) coordinate[pos=0.25] (3) coordinate[pos=0.75] (6);
\path[draw, bend right=30] (1) to (2);
\path[draw, bend right=30] (2) to (3);
\path[draw, bend right=30] (3) to (4);
\path[draw, bend right=30] (4) to (5);
\path[draw, bend right=30] (5) to (6);
\path[draw, bend right=30] (6) to (1);
\path[fill] (0, 0) circle[radius=0.05] node[above] {$ m $};
\path (30:0.4) node {3};
\path (90:0.4) node {2};
\path (150:0.4) node {$ -6 $};
\path (210:0.4) node {5};
\path (270:0.4) node {$ 1.5 $};
\path (330:0.4) node {1};
\end{tikzpicture}
\caption{Input scalars}
\label{fig:even-construction-inputscalars}
\end{subfigure}
%
\begin{subfigure}{0.4\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate (A) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (6-end) -- ++(60:1) coordinate[pos=0.3] (6-start) coordinate[pos=0.7] (5-end) -- ++(120:1) coordinate (B) coordinate[pos=0.3] (5-start) coordinate[pos=0.7] (4-end) -- ++(left:1) coordinate (C) coordinate[pos=0.3] (4-start) coordinate[pos=0.7] (3-end) -- ++(240:1) coordinate[pos=0.3] (3-start) coordinate[pos=0.7] (2-end) -- ++(300:1) coordinate[pos=0.3] (2-start) coordinate[pos=0.7] (1-end);
\path[draw, ->, bend right=60] (1-start) to (1-end);
\path[draw, ->, bend right=60] (2-start) to (2-end);
\path[draw, ->, bend right=60] (3-start) to (3-end);
\path[draw, ->, bend right=60] (4-start) to (4-end);
\path[draw, ->, bend right=60] (5-start) to (5-end);
\path[draw, ->, bend right=60] (6-start) to (6-end);
\path (A) node[below] {\tiny $ α_2 = α_2^{(2)} α_2^{(1)} $};
\path (B) node[above] {\tiny $ α_6 = α_6^{(2)} α_6^{(1)} $};
\path (1, 0) ++(60:1) node[right] {$ α_1 $};
\path[fill] ($ (A)!0.5!(C) $) circle[radius=0.05] coordinate (m);
\path[draw] (A) -- (m) coordinate[midway] (m-end) -- (B) coordinate[midway] (m-start);
\path[draw, ->, bend right=105, looseness=2, dashed] (m-start) to (m-end);
\path (0.5, -1) node {$ I_s = \{(2, α_2^{(1)}, α_2^{(2)}), (6, α_6^{(1)}, α_6^{(2)})\} $};
\end{tikzpicture}
\caption{Splitting angle (dashed)}
\label{fig:even-construction-splittingsequence}
\end{subfigure}
\caption{Illustration of ideas and auxiliary notions}
\end{figure}


==> even/fig_conventions.tex <==
\begin{figure}
\begin{subfigure}{0.35\linewidth}
\centering
\begin{tikzpicture}
\path[draw, ->] (0, 0) node[left] {“head”} -- ++(down:1.5) node[left] {“tail”} coordinate[pos=0.3] (alpha1-start) node[midway, left] {$ a_{i+1} $};
\path[draw] (0, 0) -- ++(45:1) coordinate[pos=0.4] (alpha1-end) coordinate[pos=0.6] (alpha2-start) coordinate (top-left);
\path[draw, dotted, gray] (top-left) -- ++(right:1) coordinate (top-right) coordinate[pos=0.4] (alpha2-end) coordinate[pos=0.6] (alpha3-start);
\path[draw] (top-right) -- ++(315:1) coordinate[pos=0.4] (alpha3-end) coordinate[pos=0.6] (alpha4-start) coordinate (right);
\path[draw, ->] (right) node[right] {“tail”} -- ++(down:1.5) node[right] {“head”} coordinate[pos=0.3] (alpha4-end) node[midway, right] {$ a_{i+k+1} $};
\path[draw, ->, bend right=80, looseness=1.5] (alpha1-start) to node[near start, above] {$ α_1 $} (alpha1-end);
\path[draw, ->, bend right=60] (alpha2-start) to node[near end, left] {$ α_2 $} (alpha2-end);
\path[draw, ->, bend right=60] (alpha3-start) to node[midway, above] {} (alpha3-end);
\path[draw, ->, bend right=80, looseness=2.5] (alpha4-start) to node[pos=0.83, above] {$ α_{i+k} $} (alpha4-end);
\path[draw, <-] ($ (0, 0)!0.5!(right) + (0.1, -1.5) $) arc(-70:250:0.5);
\end{tikzpicture}
\caption{Abuse of wording}
\label{fig:hochschild-odd-head-tail}
\end{subfigure}
%
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(120:1) coordinate[pos=0.3] (a1-end) coordinate[pos=0.7] (a2-start) -- ++(60:1) coordinate[pos=0.3] (a2-end) coordinate[pos=0.7] (a3-start) -- ++(right:1) coordinate[pos=0.3] (a3-end) coordinate[pos=0.7] (a4-start) -- ++(300:1) coordinate[pos=0.3] (a4-end) coordinate[pos=0.7] (a5-start) -- ++(240:1) coordinate[pos=0.3] (a5-end) coordinate[pos=0.7] (a6-start) -- ++(120:1) coordinate[pos=0.4] (a6-end) coordinate[pos=0.6] (a7-start) -- ++(300:1) -- ++(left:1) coordinate[pos=0.3] (a8-end) coordinate[pos=0.7] (a1-start);
\path[draw, ->, bend right=60] (a1-start) to (a1-end);
\path[draw, ->, bend right=60] (a2-start) to (a2-end);
\path[draw, ->, bend right=60] (a3-start) to (a3-end);
\path[draw, ->, bend right=60] (a4-start) to (a4-end);
\path[draw, ->, bend right=60] (a5-start) to (a5-end);
\path[draw, ->, bend right=30] (a6-start) to (a6-end);
\path[draw, ->] (a7-start) arc(-60:300:0.3);
\path[draw, ->, bend right=60] (a6-end) to (a8-end);
\end{tikzpicture}
\caption{Valid polygon}
\label{fig:hochschild-odd-valid-polygon}
\end{subfigure}
%
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}
\path[draw, ->] (0, 0) -- (0, 1) coordinate[midway] (left) node[midway, left] {$ a $};
\path[draw, gray] (0, 1) -- ++(30:1) -- ++(330:1) coordinate (right-high);
\path[draw, ->] (right-high) -- ++(down:1) coordinate (right-low) coordinate[midway] (right) node[midway, right] {$ a $};
\path[draw, gray] (right-low) -- ++(210:1) -- ++(150:1);
\path[fill] ($ (left) + (0.2, 0) $) circle[radius=0.05];
\path[fill] ($ (right) + (-0.2, 0) $) circle[radius=0.05];
\end{tikzpicture}
\caption{Polygon is not embedded}
\label{fig:hochschild-even-arc-twice}
\end{subfigure}
\caption{}
\end{figure}

==> even/fig_conventions2.tex <==
\begin{figure}
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}
\path[draw, semithick, ->] (0, 0) -- ++(0, 1.5) node[midway, left] {$ a $} coordinate[pos=0.3] (alpha3-start) coordinate[pos=0.7] (alpha1-end);
\path[draw] (0, 1.5) -- ++(150:1) coordinate[pos=0.5] (alpha1-start);
\path[draw] (0, 1.5) -- ++(30:1) coordinate[pos=0.5] (alpha2-end);
\path[draw] (0, 0) -- ++(210:1) coordinate[pos=0.5] (alpha3-end);
\path[draw] (0, 0) -- ++(330:1) coordinate[pos=0.5] (alpha4-start);
\path[draw, bend right=65, ->] (alpha1-start) to node[near end, above] {$ α_1 $} (alpha1-end);
\path[draw, bend right=65, ->] (alpha1-end) to node[near start, above] {$ α_2 $} (alpha2-end);
\path[draw, bend right=65, ->] (alpha3-start) to node[near start, below] {$ α_3 $} (alpha3-end);
\path[draw, bend right=65, ->] (alpha4-start) to node[near end, below] {$ α_4 $} (alpha3-start);
\end{tikzpicture}
\caption{Surrounding angles}
\label{fig:hochschild-odd-arc-surrounding-angles}
\end{subfigure}
%
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(225:1.5) coordinate[pos=0.6] (beta2-start) -- ++(315:1.5) coordinate[pos=0.4] (beta1-end);
\path[draw, ->, bend right=30] (beta1-end) to node[midway, left] {$ α $} (beta2-start);
\path[draw, ->] (beta2-start) arc(45:120:0.6) node[midway, below] {$ β_2 $};
\path[draw, <-] (beta1-end) arc(315:240:0.6) node[midway, above] {$ β_1 $};
\end{tikzpicture}
\caption{Surrounding angles}
\label{fig:hochschild-odd-angle-surrounding-angles}
\end{subfigure}
%
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(down:1) coordinate[pos=0.4] (a1-end) -- ++(right:1) -- ++(up:1) coordinate[pos=0.6] (a3-end) -- ++(left:1) coordinate[pos=0.4] (a3-start) coordinate[pos=0.6] (a2-end);
\path[draw] (1, 0) -- ++(right:1) coordinate[pos=0.4] (a4-end) coordinate[pos=0.6] (a5-start) -- ++(down:1) coordinate[pos=0.4] (a5-end) -- ++(left:1);
\path[draw] (2, 0) -- ++(right:1) coordinate[pos=0.4] (a6-end);
\path[draw] (2, 0) -- ++(up:1) coordinate[pos=0.4] (a7-end);
\path[draw, ->, bend right=45] (-0.4, 0) to ($ (a1-end) + (-0.05, 0) $);
\path[draw, ->, bend right=45] ($ (a1-end) + (0.05, 0) $) to (a2-end);
\path[draw, ->, bend right=45] (a3-start) to ($ (a3-end) + (-0.05, 0) $);
\path[draw, ->, bend right=45] ($ (a3-end) + (0.05, 0) $) to (a4-end);
\path[draw, ->, bend right=45] (a5-start) to ($ (a5-end) + (-0.05, 0) $);
\path[draw, ->, bend right=45] ($ (a5-end) + (0.05, 0) $) to ($ (a6-end) + (0, -0.05) $);
\path[draw, ->, bend right=45] ($ (a6-end) + (0, 0.05) $) to (a7-end);
\end{tikzpicture}
\caption{$ s = 4 $ locations for composing}
\label{fig:hochschild-odd-composing-indecomposables}
\end{subfigure}
\caption{}
\end{figure}

==> even/fig_even-nu0.tex <==
\begin{figure}
%\begin{subfigure}{0.35\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw, ->] (0, 0) -- ++(left:1.5) coordinate[pos=0.3] (gamma-end) coordinate[pos=0.7] (alpha1-start) node[midway, below] {$ a $};
\path[draw, ->] (1.5, 0) -- ++(left:1.5) coordinate[pos=0.7] (gamma-start) coordinate[pos=0.3] (alpha4-end) node[midway, below] {$ a $};
\path[draw, gray] (0, 0) -- (-0.75, 1) -- (-1.5, 0) coordinate[pos=0.3] (alpha2-start) coordinate[pos=0.7] (alpha1-end);
\path[draw, gray] (-0.75, 1) -- ++(right:1.5) coordinate[pos=0.3] (alpha2-end) coordinate[pos=0.7] (alpha3-start) -- (1.5, 0) coordinate[pos=0.7] (alpha4-start) coordinate[pos=0.3] (alpha3-end);
\path[draw, gray] (0, 0) -- ++(0.75, 1);
\path[draw, bend right=20, ->] (alpha1-start) to node[near start, left] {$ α_1 $} (alpha1-end);
\path[draw, bend right=35, ->] (alpha2-start) to node[near start, above] {$ α_2 $} (alpha2-end);
\path[draw, bend right=35, ->] (alpha3-start) to node[near end, above] {$ α_3 $} (alpha3-end);
\path[draw, bend right=20, ->] (alpha4-start) to node[near end, right] {$ α_4 $} (alpha4-end);
\path[draw, bend right=90, looseness=1.5, ->] (gamma-start) to node[midway, below] {$ γ $} (gamma-end);
\end{tikzpicture}
\caption{This disk proves $ γ $ not in $ ν^0 $.}
\label{fig:hochschild-even-curvature}
%\end{subfigure}
%\caption{}
\end{figure}

==> even/fig_gamma-delta.tex <==
\begin{figure}
\begin{subfigure}{0.45\linewidth}
\begin{tikzpicture}
\path[draw, thick, ->] (0, 0) -- ++(up:1.5) node[midway, left] {$ a_{i+1} $} coordinate[pos=0.3] (delta2-start) coordinate[pos=0.7] (alpha1-start);
\path[draw] (0, 1.5) -- ++(30:1.5) coordinate[pos=0.3] (alpha1-end) coordinate[pos=0.6] (alpha2-start) coordinate (top-left);
\path[draw, dashed] (top-left) -- ++(right:1.5) coordinate (top-right) coordinate[pos=0.4] (alpha2-end) coordinate[pos=0.6] (alpha3-start);
\path[draw] (top-right) -- ++(330:1.5) coordinate[pos=0.4] (alpha3-end) coordinate[pos=0.7] (alpha4-start) coordinate (right);
\path[draw, thick, ->] (right) -- ++(down:1.5) node[midway, right] {$ a_{i+k+1} $} coordinate[pos=0.3] (alpha4-end) coordinate[pos=0.7] (gamma2-end) coordinate (right-low);
\path[draw, gray, <-] (0, 1.5) -- ++(150:1.5) node[midway, below] {$ a_{\scriptscriptstyle i+k+1} $} coordinate[pos=0.3] (gamma1-end);
\path[draw, gray] (0, 0) -- ++(210:1.5) coordinate[pos=0.3] (delta2-end);
\path[draw, gray, ->] (right) -- ++(30:1.5) node[midway, below] {$ a_{\scriptscriptstyle i+1} $} coordinate[pos=0.3] (delta1-start);
\path[draw, gray] (right-low) -- ++(330:1.5) coordinate[pos=0.3] (gamma2-start);
\path[draw, ->, bend right=55] (delta2-start) to node[near start, below] {$ δ $} (delta2-end);
\path[draw, ->, bend right=55] (alpha1-end) to node[midway, below] {$ γ $} (gamma1-end);
\path[draw, ->, bend right=70, looseness=2] (alpha1-start) to node[near start, above, shift={(-0.1, -0.1)}] {$ α_{\scriptscriptstyle i+1} $} (alpha1-end);
\path[draw, ->, bend right=70, looseness=1] (alpha2-start) to node[near end, left] {$ α_{\scriptscriptstyle i+2} $} (alpha2-end);
\path[draw, ->, bend right=70, looseness=1] (alpha3-start) to node[near start, right, shift={(-0.15, 0)}] {$ α_{\scriptscriptstyle i+k-1} $} (alpha3-end);
\path[draw, ->, bend right=70, looseness=2] (alpha4-start) to node[near end, above, shift={(0.1, 0)}] {$ α_{\scriptscriptstyle i+k} $} (alpha4-end);
\path[draw, ->, bend right=55] (delta1-start) to node[midway, below] {$ δ $} (alpha4-start);
\path[draw, ->, bend right=55] (gamma2-start) to node[near end, below] {$ γ $} (gamma2-end);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.45\linewidth}
\begin{tikzpicture}
\path[draw, thick, ->] (0, 0) -- ++(up:1.5) node[midway, left] {$ a_{i+1} $} coordinate[pos=0.3] (delta2-start) coordinate[pos=0.7] (alpha1-start);
\path[draw] (0, 1.5) -- ++(30:1.5) coordinate[pos=0.3] (alpha1-end) coordinate[pos=0.6] (alpha2-start) coordinate (top-left);
\path[draw, dashed] (top-left) -- ++(right:1.5) coordinate (top-right) coordinate[pos=0.4] (alpha2-end) coordinate[pos=0.6] (alpha3-start);
\path[draw] (top-right) -- ++(330:1.5) coordinate[pos=0.4] (alpha3-end) coordinate[pos=0.7] (alpha4-start) coordinate (right);
\path[draw, thick, <-] (right) -- ++(down:1.5) node[midway, right] {$ a_{i+k+1} $} coordinate[pos=0.3] (alpha4-end) coordinate[pos=0.7] (gamma2-end) coordinate (right-low);
\path[draw, gray, ->] (0, 1.5) -- ++(150:1.5) node[midway, below] {$ a_{\scriptscriptstyle i+k+1} $} coordinate[pos=0.3] (gamma1-end);
\path[draw, gray] (0, 0) -- ++(210:1.5) coordinate[pos=0.3] (delta2-end);
\path[draw, gray, ->] (right) -- ++(30:1.5) node[midway, below] {$ a_{\scriptscriptstyle i+1} $} coordinate[pos=0.3] (delta1-start);
\path[draw, gray] (right-low) -- ++(330:1.5) coordinate[pos=0.3] (gamma2-start);
\path[draw, ->, bend right=55] (delta2-start) to node[near start, below] {$ δ $} (delta2-end);
\path[draw, ->, bend right=55] (alpha1-end) to node[midway, below] {$ γ $} (gamma1-end);
\path[draw, ->, bend right=70, looseness=2] (alpha1-start) to node[near start, above, shift={(-0.1, -0.1)}] {$ α_{\scriptscriptstyle i+1} $} (alpha1-end);
\path[draw, ->, bend right=70, looseness=1] (alpha2-start) to node[near end, left] {$ α_{\scriptscriptstyle i+2} $} (alpha2-end);
\path[draw, ->, bend right=70, looseness=1] (alpha3-start) to node[near start, right, shift={(-0.15, 0)}] {$ α_{\scriptscriptstyle i+k-1} $} (alpha3-end);
\path[draw, ->, bend right=70, looseness=2] (alpha4-start) to node[near end, above, shift={(0.1, 0)}] {$ α_{\scriptscriptstyle i+k} $} (alpha4-end);
\path[draw, ->, bend right=55] (delta1-start) to node[midway, below] {$ δ $} (alpha4-start);
\path[draw, ->, bend right=55] (gamma2-start) to node[near end, below] {$ γ $} (gamma2-end);
\end{tikzpicture}
\end{subfigure}
\caption{Whether $ a_{i+1} $ and $ a_{i+k+1} $ are oriented equally or opposite, we can write $ ν(α_{i+k}, …, α_{i+1}) = α_{i+k} δ + γ α_{i+1} $ up to identities.}
\label{fig:hochschild-odd-gamma-delta}
\end{figure}

==> even/fig_mu_nu1_outsource.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (-0.5, -0.2) -- (1.7, 1.7);
\path[draw] (0, 0) -- ++(120:1) coordinate[pos=0.3] (2-end) coordinate[pos=0.7] (3-start) -- ++(60:1) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (4-start) -- ++(right:1.2) coordinate[pos=0.3] (4-end) coordinate[pos=0.7] (5-start) -- ++(300:1) coordinate[pos=0.3] (5-end) coordinate[pos=0.7] (6-start) -- ++(240:1) coordinate[pos=0.3] (6-end) coordinate[pos=0.7] (1-start) coordinate (q) -- ++(left:1.2) coordinate[pos=0.4] (1-end) coordinate[pos=0.7] (2-start);
\foreach \i in {2, 3, 4, 5, 6} \path[draw, -{To[scale=0.75]}, bend right=60] (\i-start) to (\i-end);
\foreach \i in {2, 3, 4, 5, 6} \path ($ (\i-start)!0.5!(\i-end) $) node {\small $ \i $};
\path[draw, -{To[scale=0.75]}] ($ (q) + (0.5, 0) $) arc(0:180:0.5 and 0.4);
\path[draw] ($ (q) + (0.5, 0) $) arc(0:-180:0.45 and 0.35) arc(180:0:0.4 and 0.3) arc(0:-180:0.35 and 0.25) arc(180:0:0.3 and 0.2);
%
\path (q) ++(0.1, -0.1) node {\small $ 1 $};
\path[fill] (q) circle[radius=0.05];
%
\path[bend left, decorate, decoration={text along path, text align=center, text={|\tiny|parking garage}}] (0.4, 0.2) to (1.4, 1);
\end{tikzpicture}
\caption*{Case (a)}
\end{subfigure}
%
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (-0.5, -0.2) -- (1.7, 1.7);
\path[draw] (0, 0) -- ++(120:1) coordinate[pos=0.3] (2-end) coordinate[pos=0.7] (3-start) -- ++(60:1) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (4-start) -- ++(right:1.2) coordinate[pos=0.3] (4-end) coordinate[pos=0.7] (5-start) -- ++(300:1) coordinate[pos=0.3] (5-end) coordinate[pos=0.7] (6-start) -- ++(240:1) coordinate[pos=0.3] (6-end) coordinate[pos=0.7] (1-start) coordinate (q) -- ++(left:1.2) coordinate[pos=0.4] (1-end) coordinate[pos=0.7] (2-start);
\foreach \i in {2, 3, 4, 5, 6} \path[draw, -{To[scale=0.75]}, bend right=60] (\i-start) to (\i-end);
\foreach \i in {2, 3, 4, 5, 6} \path ($ (\i-start)!0.5!(\i-end) $) node {\small $ \i $};
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] ($ (q) + (0.5, 0) $) to node[pos=0.6, below] {\small $ 1 $} node[pos=0.3, below] {\small $ β $} (1-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(0:0.1) arc(0:170:0.1);
\path[draw, very thick, gray] (q) ++(70:0.15) arc(70:175:0.15);
\path[draw, very thick, gray] (q) ++(0:0.15) arc(0:50:0.15);
\end{tikzpicture}
\caption*{Case (b)}
\end{subfigure}
%
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (-0.5, -0.2) -- (1.7, 1.7);
\path[draw] (0, 0) -- ++(120:1) coordinate[pos=0.3] (2-end) coordinate[pos=0.7] (3-start) -- ++(60:1) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (4-start) -- ++(right:1.2) coordinate (4) coordinate[pos=0.3] (4-end) coordinate[pos=0.7] (5-start) -- ++(300:1) coordinate[pos=0.3] (5-end) coordinate[pos=0.7] (6-start) -- ++(240:1) coordinate[pos=0.3] (6-end) coordinate[pos=0.7] (1-start) coordinate (q) -- ++(left:1.2) coordinate[pos=0.4] (1-end) coordinate[pos=0.7] (2-start);
\foreach \i in {2, 3, 4, 5, 6} \path[draw, -{To[scale=0.75]}, bend right=60] (\i-start) to (\i-end);
\foreach \i in {2, 3, 4, 5, 6} \path ($ (\i-start)!0.5!(\i-end) $) node {\small $ \i $};
%
\path[draw, dashed, gray] (q) -- (4) coordinate[pos=0.3] (1-start);
\path[draw, -{To[scale=0.75]}, bend right=50] (1-start) to node[pos=0.2, below] {\small $ 1 $} (1-end);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(170:0.1) arc(170:70:0.1);
\path[draw, very thick, gray] (q) ++(175:0.15) arc(175:100:0.15);
\path[draw, very thick, gray] (q) ++(80:0.15) arc(80:65:0.15);
\end{tikzpicture}
\caption*{Case (c)}
\end{subfigure}
\caption*{Cancellation for \autoref{th:hochschild-construction-mu-nu1-outsource}}
\label{fig:hochschild-construction-mu-nu1-outsource}
\end{figure}

==> even/fig_mu_nu_end_long.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (1-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.7] (2-start) coordinate[pos=0.4] (4-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (1, 2) coordinate[pos=0.35] (2-end);
\path[draw, dashed, gray] (0, 0) -- (1, 1) coordinate[pos=0.2] (1-start);
\path (1, 2) -- (1, 1) node[midway, sloped, above] {…};
%
\path[draw, -{To[scale=0.5]}, bend right=60] (1-start) to node[midway, below] {\scalebox{1}{$ \scriptscriptstyle n+1 $}} (1-end);
\path[draw, -{To[scale=0.5]}, bend right=65, looseness=1.5] (2-start) to node[pos=0.2, above] {\scalebox{1}{$ \scriptscriptstyle m+1 $}} (2-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (4-start) to node[pos=0.45, below] {\tiny $ m $} (4-end);
%
\path[bend left, decorate, decoration={text along path, text align=center, text={|\tiny|parking garage}}] ($ (q) + (-0.5, -0.8) $) to ($ (q) + (0.3, 0.8) $);
%
\path (0.7, 1.1) node {$ μ $};
\path (-0.7, 1.6) node {$ ν $};
\end{tikzpicture}
\caption*{Case (a)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (1-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.7] (2-start) coordinate[pos=0.4] (4-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (1, 2) coordinate[pos=0.25] (2-end);
\path[draw, dashed, gray] (0, 0) -- (1, 1) coordinate[pos=0.2] (1-start);
\path (1, 2) -- (1, 1) node[midway, sloped, above] {…};
%
\path[draw, -{To[scale=0.5]}, bend right=60] (1-start) to node[midway, below] {\scalebox{1}{$ \scriptscriptstyle n+1 $}} (1-end);
\path[draw, -{To[scale=0.5]}, bend right=80, looseness=1] ($ (2-start) + (-0.2, -0.1) $) to node[midway, above] {\tiny $ 1 $} (2-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (4-start) to node[pos=0.45, below] {\tiny $ k $} (4-end);
%
\path[bend left, decorate, decoration={text along path, text align=center, text={|\tiny|parking garage}}] ($ (q) + (-0.5, -0.8) $) to ($ (q) + (0.3, 0.8) $);
%
\path (0.6, 1.1) node {$ μ $};
\path (-0.7, 1.6) node {$ ν $};
\end{tikzpicture}
\caption*{Case (b)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (1-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.4] (4-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (0, 0) -- (1, 2) coordinate[pos=0.25] (2-end) coordinate[pos=0.85] (2-start);
\path[draw, dashed, gray] (0, 0) -- (1, 0.5) coordinate[pos=0.2] (1-start) coordinate[pos=0.8] (3-end);
\path (1, 2) -- (1, 0.5) node[midway, sloped, above] {…};
%
\path[draw, -{To[scale=0.75]}, bend right=60, looseness=1.5] (1-start) to node[pos=0.55, below] {$ \scriptscriptstyle n+1 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1] (2-start) to node[midway, above] {\small $ 1 $} ($ (2-start) + (0.4, 0.2) $);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.45, below] {\small $ k $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=60] ($ (3-end) + (0.3, 0.3) $) to node[pos=0.45, below] {\small $ n $} (3-end);
%
\path[draw, thick, gray] (q) ++(-80:0.1) arc(-80:260:0.1);
\path[draw, thick, gray] (q) ++(-80:0.15) arc(-80:260:0.15);
%
\path (0.6, 0.7) node {$ μ $};
\path (-0.5, 1.2) node {$ ν $};
\end{tikzpicture}
\caption*{Case (c)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (1-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.4] (4-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (0, 0) -- (1, 1) coordinate[pos=0.2] (1-start);
\path[draw, dashed, gray] (0, 0) -- (-1, 1) coordinate[pos=0.3] (4-end);
\path[draw, dashed, gray] ($ (q) + (-0.5, 0.1) $) -- (q) coordinate[pos=0.5] (5-start) -- ($ (q) + (0.5, 0.1) $) coordinate[pos=0.5] (5-end);
\path[bend right, decorate, decoration={text along path, text align=center, text={|\tiny|garage}}] ($ (q) + (-0.5, 0.3) $) to ($ (q) + (0.5, 0.3) $);
%
\path[draw, -{To[scale=0.5]}, bend right=60] (1-start) to (1-end);
\path[draw, -{To[scale=0.5]}, bend right=60] (4-start) to (4-end);
\path[draw, -{To[scale=0.5]}, bend right=80, looseness=1.5] (5-start) to (5-end);
%
\path (0.4, 0.6) node {$ μ $};
\path (0, 1.6) node {$ ν $};
\end{tikzpicture}
\caption*{Case (d)}
\end{subfigure}
\caption{Cancellation for \autoref{th:hochschild-construction-mu-nu-end-long}}
\end{figure}

==> even/fig_mu_nu_end_small_mid.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (0, 0) -- (2, 1);
\path[draw] (0, 0) -- ++(right:1) coordinate (bot) coordinate[pos=0.7] (2-end) -- ++(right:1) coordinate[pos=0.3] (4-start) -- ++(up:1) -- ++(left:1) coordinate (top) coordinate[pos=0.7] (3-end) -- ++(left:1) coordinate[pos=0.3] (1-start) -- ++(down:1);
\path[draw] (top) -- (bot) coordinate[pos=0.35] (A) coordinate[pos=0.65] (B) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.7] (2-start);
\path[fill] (q) circle[radius=0.03];
\path[draw, -{To[scale=0.5]}, bend right=45] (1-start) to (1-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (2-start) to node[near start, below] {\scalebox{0.75}{$ \scriptscriptstyle m+1 $}} (2-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (1-end) to node[near start, above] {\tiny $ 1 $} (3-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (4-start) to node[near end, below] {\tiny $ m $} (2-start);
\path[draw, thick, gray] (q) ++(110:0.1) arc(110:250:0.1);
\path[draw, thick, gray] (q) ++(290:0.1) arc(290:430:0.1);
\path[draw, thick, gray] (q) ++(100:0.15) arc(100:440:0.15);
\path (0.4, 0.5) node {$ μ $};
\path (1.6, 0.5) node {$ ν $};
\end{tikzpicture}
\caption*{Case (a)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (0, 0) -- (2, 1);
\path[draw] (0, 0) -- ++(right:1) coordinate (bot) coordinate[pos=0.7] (2-end) -- ++(right:1) coordinate[pos=0.3] (4-start) coordinate[pos=0.7] (5-end) -- ++(up:1) coordinate[pos=0.3] (5-start) -- ++(left:1) coordinate (top) coordinate[pos=0.7] (3-end) -- ++(left:1) coordinate[pos=0.2] (1-start) -- ++(down:1);
\path[draw] (top) -- (bot) coordinate[pos=0.35] (A) coordinate[pos=0.65] (B) coordinate[midway] (q) coordinate[pos=0.2] (1-end) coordinate[pos=0.7] (2-start) coordinate[pos=0.3] (3-start);
\path[fill] (q) circle[radius=0.03];
%
\path[draw, dashed, gray] (top) -- (2, 0) coordinate[pos=0.15] (1-end-new);
\path[draw, dashed, gray] (q) -- (1.5, 0);
%
\path[draw, -{To[scale=0.5]}, bend right=60] (1-start) to node[pos=0.15, right] {\tiny $ k $} (1-end-new);
\path[draw, -{To[scale=0.5]}, bend right=45] (2-start) to node[near start, below] {\scalebox{0.75}{$ \scriptscriptstyle m+1 $}} (2-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (3-start) to node[pos=0.6, above] {\tiny $ 1 $} (3-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (4-start) to node[near end, below] {\tiny $ m $} (2-start);
\path[draw, -{To[scale=0.5]}, bend right=45] (5-start) to node[near start, below] {\tiny $ t $} (5-end);
\path[draw, thick, gray] (q) ++(290:0.1) arc(290:430:0.1);
\path[draw, thick, gray] (q) ++(280:0.15) arc(280:305:0.15);
\path[draw, thick, gray] (q) ++(325:0.15) arc(325:440:0.15);
\path (0.4, 0.5) node {$ μ $};
\path (1.7, 0.5) node {$ ν $};
\end{tikzpicture}
\caption*{Case (b)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (0, 0) -- (2, 1);
\path[draw] (0, 0) -- ++(right:1) coordinate (bot) coordinate[pos=0.7] (2-end) -- ++(right:1) coordinate[pos=0.3] (4-start) coordinate[pos=0.7] (5-end) -- ++(up:1) coordinate[pos=0.3] (5-start) -- ++(left:1) coordinate (top) coordinate[pos=0.7] (3-end) -- ++(left:1) coordinate[pos=0.2] (1-start) -- ++(down:1);
\path[draw] (top) -- (bot) coordinate[pos=0.35] (A) coordinate[pos=0.65] (B) coordinate[midway] (q) coordinate[pos=0.2] (1-end) coordinate[pos=0.7] (2-start) coordinate[pos=0.3] (3-start);
\path[fill] (q) circle[radius=0.03];
%
\path[draw, dashed, gray] (q) -- (2, 1);
%
\path[draw, -{To[scale=0.5]}, bend right=100, looseness=2] (1-start) to node[pos=0.1, right] {\tiny $ k $} ++(0.3, 0.1);
\path[draw, -{To[scale=0.5]}, bend right=45] (2-start) to node[near start, below] {\scalebox{0.75}{$ \scriptscriptstyle m+1 $}} (2-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (3-start) to node[pos=0.5, above] {\tiny $ 1 $} (3-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (4-start) to node[near end, below] {\tiny $ m $} (2-start);
\path[draw, thick, gray] (q) ++(280:0.1) arc(280:440:0.1);
\path[draw, thick, gray] (q) ++(280:0.15) arc(280:380:0.15);
\path[draw, thick, gray] (q) ++(395:0.15) arc(395:445:0.15);
\path (0.4, 0.5) node {$ μ $};
\path (1.6, 0.5) node {$ ν $};
\end{tikzpicture}
\caption*{Case (c)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (0, 0) -- (2, 1);
\path[draw] (0, 0) -- ++(right:1) coordinate (bot) coordinate[pos=0.7] (2-end) -- ++(right:1) coordinate[pos=0.3] (4-start) -- ++(up:1) -- ++(left:1) coordinate (top) coordinate[pos=0.7] (3-end) ++(left:1) coordinate[pos=0.2] (1-start) ++(down:0.5) -- ++(down:0.5) coordinate[pos=0.6] (5-start);
\path[draw] (top) -- (bot) coordinate[pos=0.35] (A) coordinate[pos=0.65] (B) coordinate[midway] (q) coordinate[pos=0.2] (1-end) coordinate[pos=0.8] (2-start) coordinate[pos=0.3] (3-start);
\path[draw] (q) -- (0, 0.5) coordinate[pos=0.7] (5-end);
\path[fill] (q) circle[radius=0.03];
%
\path[draw, -{To[scale=0.5]}, bend right=35] (2-start) to node[pos=0.4, below] {\scalebox{0.75}{$ \scriptscriptstyle m+1 $}} (2-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (3-start) to node[pos=0.5, above] {\tiny $ 1 $} (3-end);
\path[draw, -{To[scale=0.5]}, bend right=35] (4-start) to node[near end, below] {\tiny $ m $} (2-start);
\path[draw, -{To[scale=0.5]}, bend right=45] (5-start) to node[near start, above] {\tiny $ k $} (5-end);
\path[draw, thick, gray] (q) ++(-170:0.1) arc(-170:80:0.1);
\path[draw, thick, gray] (q) ++(-170:0.15) arc(-170:-100:0.15);
\path[draw, thick, gray] (q) ++(-80:0.15) arc(-80:80:0.15);
\path (0.5, 0.25) node {$ μ $};
\path (1.6, 0.5) node {$ ν $};
\end{tikzpicture}
\caption*{Case (d)}
\end{subfigure}
\caption{Cancellation for \autoref{th:hochschild-construction-mu-nu-end-small-mid}. Magic angles of each contribution to $ dν $ are drawn as gray rings around $ q $. From these figures one deduces cancellation: Each sector around $ q $ appears exactly an even number of times, here 0 or 2. Inspection shows that overlapping contributions indeed appear with opposite sign.}
\label{fig:hochschild-construction-mu-nu-end-small-mid}
\end{figure}

==> even/fig_mu_nu_end_small_start_end.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (0, 0) -- (2, 1);
\path[draw] (0, 0) -- ++(right:1) coordinate (bot) coordinate[pos=0.7] (2-end) -- ++(right:1) coordinate[pos=0.3] (4-start) -- ++(up:1) -- ++(left:1) coordinate (top) coordinate[pos=0.7] (3-end) -- ++(left:1) coordinate[pos=0.3] (1-start) -- ++(down:1) coordinate[pos=0.65] (5-start) coordinate[pos=0.35] (5-end);
\path[draw] (top) -- (bot) coordinate[pos=0.35] (A) coordinate[pos=0.65] (B) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.7] (2-start);
\path[fill] (q) circle[radius=0.03];
%
\path[draw, gray, dashed] (q) -- (0, 1);
%
\path[draw, -{To[scale=0.5]}, bend right=90, looseness=2] (5-start) to node[midway, left] {\tiny $ 1 $} (5-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (1-start) to node[near end, above] {\tiny $ n $} (1-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (2-start) to node[near start, below] {\scalebox{0.75}{$ \scriptscriptstyle m+1 $}} (2-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (1-end) to node[near start, above] {\scalebox{0.75}{$ \scriptscriptstyle n+1 $}} (3-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (4-start) to node[near end, below] {\tiny $ m $} (2-start);
\path[draw, thick, gray] (q) ++(-80:0.1) arc(-80:140:0.1);
\path[draw, thick, gray] (q) ++(-85:0.15) arc(-85:80:0.15);
\path[draw, thick, gray] (q) ++(100:0.15) arc(100:145:0.15);
\path (0.4, 0.5) node {$ μ $};
\path (1.6, 0.5) node {$ ν $};
\end{tikzpicture}
\caption*{\autoref{th:hochschild-construction-mu-nu-end-small-start}}
% 4
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (0, 0) -- (2, 1);
\path[draw] (0, 0) -- ++(right:1) coordinate (bot) coordinate[pos=0.8] (2-end) -- ++(right:1) coordinate[pos=0.3] (4-start) -- ++(up:1) -- ++(left:1) coordinate (top) coordinate[pos=0.7] (3-end) -- ++(left:1) coordinate[pos=0.3] (1-start) -- ++(down:1);
\path[draw] (top) -- (bot) coordinate[pos=0.35] (A) coordinate[pos=0.65] (B) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.7] (2-start);
\path[fill] (q) circle[radius=0.03];
\path[draw, -{To[scale=0.5]}, bend right=45] (1-start) to node[near end, above] {\tiny $ m $} (1-end);
\path[draw, -{To[scale=0.5]}, bend right=100, looseness=2.5] (2-end) ++(0.25, -0.1) to node[pos=0.3, left] {\tiny $ 1 $} (2-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (1-end) to node[near start, above] {\scalebox{0.75}{$ \scriptscriptstyle m+1 $}} (3-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (4-start) to node[pos=0.5, below] {\tiny $ k $} (2-start);
\path[draw, thick, gray] (q) ++(110:0.1) arc(110:250:0.1);
\path[draw, thick, gray] (q) ++(290:0.1) arc(290:430:0.1);
\path[draw, thick, gray] (q) ++(-80:0.15) arc(-80:260:0.15);
\path (0.4, 0.5) node {$ μ $};
\path (1.6, 0.5) node {$ ν $};
\end{tikzpicture}
\caption*{\autoref{th:hochschild-construction-mu-nu-end-small-end}: Case (a)}
% 6
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (0, 0) -- (2, 1);
\path[draw] (0, 0) ++(right:1) coordinate (bot) -- ++(right:1) coordinate[pos=0.3] (4-start) -- ++(up:1) -- ++(left:1) coordinate (top) coordinate[pos=0.7] (3-end) -- ++(left:1) coordinate[pos=0.3] (1-start) -- ++(down:0.5) coordinate[pos=0.4] (5-end);
\path[draw] (top) -- (bot) coordinate[pos=0.35] (A) coordinate[pos=0.65] (B) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.7] (2-start);
\path[fill] (q) circle[radius=0.03];
%
\path[draw] (q) -- (0, 0.5) coordinate[pos=0.7] (5-start);
%
\path[draw, -{To[scale=0.5]}, bend right=45] (5-start) to node[near end, below] {\tiny $ 1 $} (5-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (1-start) to node[near end, above] {\tiny $ m $} (1-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (1-end) to node[near start, above] {\scalebox{0.75}{$ \scriptscriptstyle m+1 $}} (3-end);
\path[draw, -{To[scale=0.5]}, bend right=45] (4-start) to node[near end, below] {\tiny $ k $} (2-start);
\path[draw, thick, gray] (q) ++(-80:0.1) arc(-80:170:0.1);
\path[draw, thick, gray] (q) ++(-80:0.15) arc(-80:80:0.15);
\path[draw, thick, gray] (q) ++(100:0.15) arc(100:170:0.15);
\path (0.4, 0.7) node {$ μ $};
\path (1.6, 0.5) node {$ ν $};
\end{tikzpicture}
\caption*{Case (b)}
% 7
\end{subfigure}
\caption{Cancellation for \autoref{th:hochschild-construction-mu-nu-end-small-start} and \autoref{th:hochschild-construction-mu-nu-end-small-end}}
\label{fig:hochschild-construction-mu-nu-end-small-start-end}
\end{figure}

==> even/fig_mu_nu_mid_split.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-2, 0) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) coordinate (corner-top) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (3-start) coordinate[pos=0.5] (t) coordinate[pos=0.8] (2-end) -- ++(left:1) coordinate[pos=0.6] (2-start) -- ++(down:2) -- ++(right:1) coordinate (corner-bot) coordinate[pos=0.4] (1-end) -- ++(up:2) coordinate[pos=0.2] (7-end);
\path[draw] (corner-bot) -- ++(right:1) coordinate[pos=0.6] (5-end) coordinate[pos=0.4] (7-start) -- ++(up:1) coordinate (q) coordinate[pos=0.4] (4-end);
\path[draw, dashed, gray] (q) -- (-0.5, 2);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, -{To[scale=0.75]}, bend right=45] (7-end) to node[pos=0.3, below] {$ \scriptscriptstyle m+1 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (7-start) to node[pos=0.7, below] {\small $ m $} (7-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.7, below] {\small $ s $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-end) to node[pos=0.3, below] {$ \scriptscriptstyle s+1 $} (5-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (2-start) to node[pos=0.4, above] {$ \scriptscriptstyle n+1 $} (2-end);
%
\path[draw, very thick, gray] (q) ++(-80:0.13) arc(-80:110:0.13);
\path[draw, very thick, gray] (q) ++(-85:0.2) arc(-85:115:0.2);
%
\path (-1.5, 1) node {$ μ $};
\path (0.5, 1) node {$ ν $};
\end{tikzpicture}
\caption*{Case (a)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-2, 0) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) coordinate (corner-top) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (3-start) coordinate[pos=0.5] (t) coordinate[pos=0.8] (2-end) -- ++(left:1) coordinate[pos=0.6] (2-start) -- ++(down:2) -- ++(right:1) coordinate (corner-bot) coordinate[pos=0.6] (1-end) -- ++(up:2) coordinate[pos=0.2] (7-end);
\path[draw] (corner-bot) -- ++(right:1) coordinate[pos=0.6] (5-end) coordinate[pos=0.4] (7-start) -- ++(up:1) coordinate (q) coordinate[pos=0.4] (4-end);
\path[draw, dashed, gray] (q) -- (-0.5, 2);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, -{To[scale=0.75]}, bend right=45] (7-end) to node[pos=0.3, below] {\small $ 1 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (7-start) to node[pos=0.7, below] {\small $ k $} (7-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.7, below] {\small $ s $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-end) to node[pos=0.3, below] {$ \scriptscriptstyle s+1 $} (5-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (2-start) to node[pos=0.4, above] {$ \scriptscriptstyle m+1 $} (2-end);
%
\path[draw, very thick, gray] (q) ++(-80:0.13) arc(-80:110:0.13);
\path[draw, very thick, gray] (q) ++(-85:0.2) arc(-85:115:0.2);
%
\path (-1.5, 1) node {$ μ $};
\path (0.5, 1) node {$ ν $};
\end{tikzpicture}
\caption*{Case (b)}
\end{subfigure}
\caption{Cancellation for \autoref{th:hochschild-construction-mu-nu-mid-split}}
\label{fig:hochschild-construction-mu-nu-mid-split}
\end{figure}

==> even/fig_mu_nu_middle_outsource.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-2, 0) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) coordinate (corner-top) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (3-start) coordinate[pos=0.5] (t) coordinate[pos=0.8] (2-end) -- ++(left:1) coordinate[pos=0.6] (2-start) -- ++(down:2) -- ++(right:1) coordinate (corner-bot) coordinate[pos=0.7] (1-end) -- ++(up:2) coordinate[pos=0.2] (7-end);
\path[draw] (corner-bot) -- ++(right:1) coordinate[pos=0.6] (5-end) coordinate[pos=0.4] (7-start) -- ++(up:1) coordinate (q) coordinate[pos=0.4] (4-end);
\path[draw, dashed, gray] (corner-bot) -- (t) coordinate[pos=0.15] (1-start);
\path[draw, dashed, gray] (q) -- (0, 2);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, -{To[scale=0.75]}, bend right=45] (1-start) to node[pos=0.8, right, shift={(0, 0.02)}] {\small $ 1 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.7, below] {\small $ s $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-end) to node[pos=0.3, below] {$ \scriptscriptstyle s+1 $} (5-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (2-start) to node[pos=0.4, above] {$ \scriptscriptstyle m+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (3-start) to node[pos=0.55, above] {\small $ t $} (3-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (7-start) to node[pos=0.25, left, shift={(0.04, 0)}] {\small $ k $} (7-end);
%
\path[draw, very thick, gray] (q) ++(-80:0.13) arc(-80:80:0.13);
\path[draw, very thick, gray] (q) ++(-85:0.2) arc(-85:85:0.2);
%
\path (-1.5, 1) node {$ μ $};
\path (0.5, 1) node {$ ν $};
\end{tikzpicture}
\caption*{Case (a)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-2, 0) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) coordinate (corner-top) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (3-start) coordinate[pos=0.5] (t) coordinate[pos=0.8] (2-end) -- ++(left:1) coordinate[pos=0.6] (2-start) -- ++(down:2) -- ++(right:1) coordinate (corner-bot) coordinate[pos=0.7] (1-end) -- ++(up:2) coordinate[pos=0.3] (7-end);
\path[draw] (corner-bot) -- ++(right:1) coordinate[pos=0.6] (5-end) coordinate[pos=0.4] (7-start) -- ++(up:1) coordinate (q) coordinate[pos=0.4] (4-end);
\path[draw, dashed, gray] (corner-bot) -- (q) coordinate[pos=0.2] (1-start);
\path[draw, dashed, gray] (q) -- (0, 2);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, -{To[scale=0.75]}, bend right=60, looseness=1.5] (1-start) to node[pos=0.8, right] {\small $ 1 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.7, below] {\small $ s $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-end) to node[pos=0.3, below] {$ \scriptscriptstyle s+1 $} (5-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (2-start) to node[pos=0.4, above] {$ \scriptscriptstyle m+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (3-start) to node[pos=0.55, above] {\small $ t $} (3-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (7-start) to node[pos=0.55, left] {\small $ k $} (7-end);
%
\path[draw, very thick, gray] (q) ++(-80:0.13) arc(-80:215:0.13);
\path[draw, very thick, gray] (q) ++(-85:0.2) arc(-85:85:0.2);
\path[draw, very thick, gray] (q) ++(95:0.2) arc(95:220:0.2);
%
\path (-1.5, 1) node {$ μ $};
\path (0.5, 1) node {$ ν $};
\end{tikzpicture}
\caption*{Case (b)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-2, 0) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) -- ++(up:2) coordinate[pos=0.05] (6-end) coordinate[pos=0.3] (6-start) coordinate[pos=0.4] (5-end) coordinate[pos=0.7] (4-start) -- ++(left:2) coordinate (corner-top) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (3-start) coordinate[pos=0.5] (t) coordinate[pos=0.8] (2-end) -- ++(left:1) coordinate[pos=0.6] (2-start) -- ++(down:2) -- ++(right:1) coordinate (corner-bot) coordinate[pos=0.7] (1-end) -- ++(up:2) coordinate[pos=0.3] (7-end);
\path[draw] (corner-bot) -- ++(right:1) coordinate[pos=0.4] (7-start) ++(up:1) coordinate (q) -- ++(right:1) coordinate[pos=0.6] (4-end);
%
\path[draw, dashed, gray] (corner-bot) -- (1, 0.3) coordinate[pos=0.15] (1-start);
\path[draw, dashed, gray] (q) -- ++(up:1);
\path[draw, dashed, gray] (corner-bot) -- (q);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, -{To[scale=0.75]}, bend right=90, looseness=1.5] (1-start) to node[pos=0.85, right] {\small $ 1 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.2, below] {\small $ s $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=60, looseness=1.5] (4-end) to node[pos=0.7, above] {$ \scriptscriptstyle s+1 $} (5-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (2-start) to node[pos=0.4, above] {$ \scriptscriptstyle m+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=2] (6-start) to node[pos=0.2, below] {\small $ t $} (6-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (7-start) to node[pos=0.55, left] {\small $ k $} (7-end);
%
\path[draw, very thick, gray] (q) ++(10:0.13) arc(10:215:0.13);
\path[draw, very thick, gray] (q) ++(5:0.2) arc(5:85:0.2);
\path[draw, very thick, gray] (q) ++(95:0.2) arc(95:220:0.2);
%
\path (-1.5, 1) node {$ μ $};
\path (-0.6, 1) node {$ ν $};
\end{tikzpicture}
\caption*{Case (c)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-2, 0) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) coordinate (corner-top) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (3-start) coordinate[pos=0.5] (t) coordinate[pos=0.8] (2-end) -- ++(left:1) coordinate[pos=0.6] (2-start) -- ++(down:2) -- ++(right:1) coordinate (corner-bot) coordinate[pos=0.7] (1-end) -- ++(up:2) coordinate[pos=0.3] (7-end);
\path[draw] (corner-bot) -- ++(right:1) coordinate[pos=0.6] (5-end) coordinate[pos=0.4] (7-start) -- ++(up:1) coordinate (q) coordinate[pos=0.4] (4-end);
\path[draw, dashed, gray] (corner-bot) -- (q) coordinate[pos=0.2] (1-start);
\path[draw, dashed, gray] (q) -- (0, 2);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, -{To[scale=0.75]}, bend right=90, looseness=2.5] ($ (1-end) + (0.5, -0.2) $) to (1-end);
\path (corner-bot) node[above left, shift={(0.15, -0.1)}] {\small $ 1 $};
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.7, below] {\small $ s $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-end) to node[pos=0.3, below] {$ \scriptscriptstyle s+1 $} (5-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (2-start) to node[pos=0.4, above] {$ \scriptscriptstyle m+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (3-start) to node[pos=0.55, above] {\small $ t $} (3-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (7-start) to node[pos=0.55, left] {\small $ k $} (7-end);
%
\path[draw, very thick, gray] (q) ++(-80:0.13) arc(-80:215:0.13);
\path[draw, very thick, gray] (q) ++(-85:0.2) arc(-85:85:0.2);
\path[draw, very thick, gray] (q) ++(95:0.2) arc(95:220:0.2);
%
\path (-1.5, 1) node {$ μ $};
\path (0.5, 1) node {$ ν $};
\end{tikzpicture}
\caption*{Case (d)}
\end{subfigure}
\caption{Cancellation for \autoref{th:hochschild-construction-mu-nu-middle-outsource}}
\label{fig:hochschild-construction-mu-nu-middle-outsource}
\end{figure}

==> even/fig_nu1_mu.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(120:1) coordinate[pos=0.3] (2-end) coordinate[pos=0.7] (3-start) -- ++(60:1) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (4-start) -- ++(right:1.2) coordinate[pos=0.3] (4-end) coordinate[pos=0.7] (5-start) -- ++(300:1) coordinate[pos=0.3] (5-end) coordinate[pos=0.7] (6-start) -- ++(240:1) coordinate[pos=0.3] (6-end) coordinate[pos=0.7] (1-start) coordinate (q) -- ++(left:1.2) coordinate[pos=0.4] (1-end) coordinate[pos=0.7] (2-start);
\foreach \i in {2, 3, 4, 5, 6} \path[draw, -{To[scale=0.75]}, bend right=60] (\i-start) to (\i-end);
\foreach \i in {2, 3, 4, 5, 6} \path ($ (\i-start)!0.5!(\i-end) $) node {\small $ \i $};
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] ($ (q) + (0.5, 0) $) to node[pos=0.6, below] {\small $ 1 $} node[pos=0.3, below] {\small $ β $} (1-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(0:0.1) arc(0:170:0.1);
\path[draw, very thick, gray] (q) ++(70:0.15) arc(70:175:0.15);
\path[draw, very thick, gray] (q) ++(0:0.15) arc(0:50:0.15);
\end{tikzpicture}
\caption*{Case (b)}
\end{subfigure}
%
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.3] (k-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.7] (1-end) -- ++(up:1) coordinate (q) coordinate[pos=0.3] (1-start);
%
\path[draw, -{To[scale=0.75]}] (q) ++(0, 0.5) node[below] {$ \scriptstyle 1=ℓ^r $} arc(90:270:0.55);
\path[draw] (q) ++(0, 0.5) arc(90:-90:0.4 and 0.5) coordinate (end);
\path[draw] (end) arc(270:180:0.4) node[pos=0.6, right] {\small $ β $};
%
\path[draw, very thick, gray] (q) ++(260:0.1) arc(260:-80:0.1);
\path[draw, very thick, gray] (q) ++(265:0.15) arc(265:0:0.15) coordinate (spiral-right);
\path[draw, very thick, gray] (spiral-right) arc(0:-180:0.175 and 0.19);
\path[draw, very thick, gray] (q) ++(265:0.25) arc(265:180:0.25);
\path[fill] (q) circle[radius=0.05];
%
\path[draw, -{To[scale=0.75]}, bend right=45] (1-start) to node[near start, below] {\small $ 2 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (k-start) to node[near end, below] {\small $ k $} (1-start);
\end{tikzpicture}
\caption*{Case (c)}
\end{subfigure}
\caption{Cancellation for \autoref{th:hochschild-construction-nu1-mu}}
\label{fig:hochschild-construction-nu1-mu}
\end{figure}

==> even/fig_nu_mu_end_old_long.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.55] (1-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (3-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.6] (2-end) coordinate[pos=0.4] (3-start);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (-1, 2) coordinate[pos=0.3] (2-start);
\path[draw, dashed, gray] (0, 0) -- (-1, 1) coordinate[pos=0.2] (1-end);
\path (-1, 2) -- (-1, 1) node[midway, sloped, below] {…};
%
\path[draw, -{To[scale=0.75]}, bend right=65] (1-start) to node[pos=0.5, below] {\scalebox{1}{$ \scriptstyle m+1 $}} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to node[pos=0.4, right] {\small $ k $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (3-start) to node[pos=0.5, below] {\small $ 1 $} (3-end);
\path (0.7, 1.1) node {$ ν $};
\path (-0.8, 1.2) node {$ μ $};
%
\path[bend left, decorate, decoration={text along path, text align=center, text={|\tiny|parking garage}}] (-0.2, 1.5) to (0.5, 0.5);
\end{tikzpicture}
\caption*{Case (a)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (-1, -0.5) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) -- ++(up:2) -- ++(left:2) -- ++(down:2) coordinate[pos=0.85] (3-end) -- ++(right:1) coordinate[pos=0.4] (3-start);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.3] (1-start);
\path[fill] (q) circle[radius=0.05];
%
\path[draw] (0, 0) -- ++(down:0.5) coordinate[pos=0.5] (1-end) -- ++(left:1) node[midway, above] {…} -- ++(up:0.5) coordinate[pos=0.5] (2-start);
%
\path[draw, -{To[scale=0.75]}, bend right=90, looseness=2] (1-start) to node[pos=0.15, below] {$ \scriptscriptstyle n+1 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (2-start) to node[near start, above] {\tiny $ m $} (3-start);
\path[draw, -{To[scale=0.75]}, bend right=45] (3-start) to node[pos=0.7, below] {$ \scriptscriptstyle m+1 $} (3-end);
%
\path[draw, very thick, gray] (q) ++(260:0.1) arc(260:-80:0.1);
\path[draw, very thick, gray] (q) ++(265:0.15) arc(265:-85:0.15);
%
\path (-0.5, -0.2) node {$ μ $};
\path (0, 1.3) node {$ ν $};
\end{tikzpicture}
\caption*{Case (b)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (1-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.7] (2-start) coordinate[pos=0.4] (4-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (1, 2) coordinate[pos=0.3] (2-end);
\path[draw, dashed, gray] (0, 0) -- (1, 1) coordinate[pos=0.2] (1-start);
\path (1, 2) -- (1, 1) node[midway, sloped, above] {…};
%
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to node[midway, below] {\small $ m $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=65] (2-start) to node[pos=0.5, above] {\small $ 1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.45, below] {\small $ k $} (4-end);
%
\path[bend left, decorate, decoration={text along path, text align=center, text={|\tiny|parking garage}}] ($ (q) + (-0.5, -0.8) $) to ($ (q) + (0.3, 0.8) $);
%
\path (0.7, 1.1) node {$ μ $};
\path (-0.7, 1.6) node {$ ν $};
\end{tikzpicture}
\caption*{Case (c)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (1-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.4] (4-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (0, 0) -- (1, 2) coordinate[pos=0.25] (2-end) coordinate[pos=0.85] (2-start);
\path[draw, dashed, gray] (0, 0) -- (1, 0.5) coordinate[pos=0.2] (1-start) coordinate[pos=0.8] (3-end);
\path (1, 2) -- (1, 0.5) node[midway, sloped, above] {…};
%
\path[draw, -{To[scale=0.75]}, bend right=60, looseness=1.5] (1-start) to node[pos=0.55, below] {$ \scriptscriptstyle n+1 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1] (2-start) to node[midway, above] {\small $ 1 $} ($ (2-start) + (0.4, 0.2) $);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.45, below] {\small $ k $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=60] ($ (3-end) + (0.3, 0.3) $) to node[pos=0.45, below] {\small $ n $} (3-end);
%
\path[draw, thick, gray] (q) ++(-80:0.1) arc(-80:260:0.1);
\path[draw, thick, gray] (q) ++(-80:0.15) arc(-80:260:0.15);
%
\path (0.6, 0.7) node {$ μ $};
\path (-0.5, 1.2) node {$ ν $};
\end{tikzpicture}
\caption*{Case (d)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (-1, -0.5) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) -- ++(up:2) -- ++(left:2) -- ++(down:2) coordinate[pos=0.85] (3-end) -- ++(right:1) coordinate[pos=0.6] (2-start);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.3] (1-start);
\path[fill] (q) circle[radius=0.05];
%
\path[draw] (0, 0) -- ++(down:0.5) coordinate[pos=0.5] (2-end) -- ++(left:1) node[midway, above] {…} -- ++(up:0.5) coordinate[pos=0.5] (3-start);
%
\path[draw, -{To[scale=0.75]}, bend right=45] (1-start) to node[near start, below] {\small $ n $} (2-start);
\path[draw, -{To[scale=0.75]}, bend right=45] (2-start) to node[near end, above] {$ \scriptscriptstyle n+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=90, looseness=1.5] (3-start) to node[pos=0.85, below] {\small $ m $} (3-end);
%
\path[draw, very thick, gray] (q) ++(260:0.1) arc(260:-80:0.1);
\path[draw, very thick, gray] (q) ++(265:0.15) arc(265:-85:0.15);
%
\path (-0.5, -0.2) node {$ μ $};
\path (0, 1.3) node {$ ν $};
\end{tikzpicture}
\caption*{Case (e)}
\end{subfigure}
\caption{Cancellation for \autoref{th:hochschild-construction-nu-mu-end-old-long}}
\label{fig:hochschild-construction-nu-mu-end-old-long}
\end{figure}

==> even/fig_nu_mu_end_small.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.55] (1-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (3-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.6] (2-end) coordinate[pos=0.4] (3-start);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (-1, 2) coordinate[pos=0.5] (2-start);
\path[draw, dashed, gray] (0, 0) -- (-1, 1) coordinate[pos=0.2] (1-end);
\path (-1, 2) -- (-1, 1) node[midway, sloped, below] {…};
%
\path[draw, -{To[scale=0.75]}, bend right=65] (1-start) to node[pos=0.5, below] {\scalebox{1}{$ \scriptstyle m+1 $}} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to node[pos=0.2, right] {\small $ k $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (3-start) to node[pos=0.5, below] {\small $ 1 $} (3-end);
\path (0.7, 1.1) node {$ ν $};
\path (-0.8, 1.2) node {$ μ $};
%
\path[draw, very thick, gray] (q) ++(260:0.1) arc(260:-80:0.1);
\path[draw, very thick, gray] (q) ++(260:0.15) arc(260:130:0.15);
\path[draw, very thick, gray] (q) ++(130:0.2) arc(130:360:0.2) coordinate (spiral-right);
\path[draw, very thick, gray] (spiral-right) arc(0:267:0.23 and 0.25);
\end{tikzpicture}
\caption*{Case (a)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (-1, -0.5) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) -- ++(up:2) -- ++(left:2) -- ++(down:2) coordinate[pos=0.85] (3-end) -- ++(right:1) coordinate[pos=0.4] (3-start);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.3] (1-start);
\path[fill] (q) circle[radius=0.05];
%
\path[draw] (0, 0) -- ++(down:0.5) coordinate[pos=0.5] (1-end) -- ++(left:1) node[midway, above] {…} -- ++(up:0.5) coordinate[pos=0.5] (2-start);
%
\path[draw, -{To[scale=0.75]}, bend right=90, looseness=2] (1-start) to node[pos=0.15, below] {$ \scriptscriptstyle n+1 $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (2-start) to node[near start, above] {\tiny $ m $} (3-start);
\path[draw, -{To[scale=0.75]}, bend right=45] (3-start) to node[pos=0.7, below] {$ \scriptscriptstyle m+1 $} (3-end);
%
\path[draw, very thick, gray] (q) ++(260:0.1) arc(260:-80:0.1);
\path[draw, very thick, gray] (q) ++(265:0.15) arc(265:-85:0.15);
%
\path (-0.5, -0.2) node {$ μ $};
\path (0, 1.3) node {$ ν $};
\end{tikzpicture}
\caption*{Case (b)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (1-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.7] (2-start) coordinate[pos=0.4] (4-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (1, 2) coordinate[pos=0.35] (2-end);
\path[draw, dashed, gray] (0, 0) -- (1, 1) coordinate[pos=0.2] (1-start);
\path (1, 2) -- (1, 1) node[midway, sloped, above] {…};
%
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to node[midway, below] {\small $ m $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=65] (2-start) to node[pos=0.5, above] {\small $ 1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.45, below] {\small $ k $} (4-end);
%
\path[draw, very thick, gray] (q) ++(260:0.1) arc(260:-80:0.1);
\path[draw, very thick, gray] (q) ++(-85:0.15) arc(-85:40:0.15);
\path[draw, very thick, gray] (q) ++(-85:0.2) arc(-85:90:0.2) coordinate (spiral-up);
\path[draw, very thick, gray] (spiral-up) arc(90:270:0.22) coordinate (spiral-down);
\path[draw, very thick, gray] (spiral-down) arc(-90:40:0.25);
%
\path (0.7, 1.1) node {$ μ $};
\path (-0.7, 1.6) node {$ ν $};
\end{tikzpicture}
\caption*{Case (c)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (-1, -0.5) -- (1, 2);
\path[draw] (0, 0) -- ++(right:1) -- ++(up:2) -- ++(left:2) -- ++(down:2) coordinate[pos=0.85] (3-end) -- ++(right:1) coordinate[pos=0.6] (2-start);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.3] (1-start);
\path[fill] (q) circle[radius=0.05];
%
\path[draw] (0, 0) -- ++(down:0.5) coordinate[pos=0.5] (2-end) -- ++(left:1) node[midway, above] {…} -- ++(up:0.5) coordinate[pos=0.5] (3-start);
%
\path[draw, -{To[scale=0.75]}, bend right=45] (1-start) to node[near start, below] {\small $ n $} (2-start);
\path[draw, -{To[scale=0.75]}, bend right=45] (2-start) to node[near end, above] {$ \scriptscriptstyle n+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=90, looseness=1.5] (3-start) to node[pos=0.85, below] {\small $ m $} (3-end);
%
\path[draw, very thick, gray] (q) ++(260:0.1) arc(260:-80:0.1);
\path[draw, very thick, gray] (q) ++(265:0.15) arc(265:-85:0.15);
%
\path (-0.5, -0.2) node {$ μ $};
\path (0, 1.3) node {$ ν $};
\end{tikzpicture}
\caption*{Case (d)}
\end{subfigure}
\caption{Cancellation for \autoref{th:hochschild-construction-nu-mu-end-small}}
\label{fig:hochschild-construction-nu-mu-end-small}
\end{figure}

==> even/fig_nu_mu_mid.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-3, -0.2) -- (1, 2.3);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.3] (1-start) -- ++(up:2) -- ++(left:2) coordinate (corner-top) coordinate[pos=0.8] (3-end) -- ++(down:2) -- ++(right:1) coordinate[pos=0.5] (2-end) -- ++(up:1) coordinate (q) coordinate[pos=0.3] (1-end);
\path[draw] (corner-top) -- ++(150:1) coordinate[pos=0.5] (3-start) -- ++(240:2) -- ++(330:1) coordinate[pos=0.5] (4-end) -- cycle coordinate[pos=0.2] (4-start);
\path[fill] (q) circle[radius=0.05];
%
\path[draw, dashed, gray] (q) -- (corner-top);
%
\path[draw, -{To[scale=0.75]}, bend right=45] (1-start) to node[pos=0.8, below] {\small $ s $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (1-end) to node[pos=0.3, below] {$ \scriptscriptstyle s+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=100, looseness=2] (3-start) to node[pos=0.4, above] {\small $ m $} (3-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.5, below] {\small $ 1 $} (4-end);
%
\path[draw, very thick, gray] (q) ++(-80:0.13) arc(-80:135:0.13);
\path[draw, very thick, gray] (q) ++(-85:0.2) arc(-85:135:0.2);
%
\path (-2, 1) node {$ μ $};
\path (0, 1.5) node {$ ν $};
\end{tikzpicture}
\caption*{Case (a)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-2, -0.2) -- (1, 2.3);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.3] (1-start) -- ++(up:2) -- ++(left:2) coordinate (corner-top) coordinate[pos=0.8] (3-end) -- ++(down:2) -- ++(right:1) coordinate[pos=0.3] (5-start) coordinate[pos=0.5] (2-end) -- ++(up:1) coordinate (q) coordinate[pos=0.3] (1-end);
\path[draw] (corner-top) -- ++(left:1) coordinate[pos=0.5] (3-start) -- ++(down:2) -- ++(right:1) coordinate[pos=0.5] (4-end) -- ++(up:2) coordinate[pos=0.2] (4-start);
\path[fill] (q) circle[radius=0.05];
%
\path[draw, -{To[scale=0.75]}, bend right=45] (1-start) to node[pos=0.8, below] {\small $ s $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (1-end) to node[pos=0.3, below] {$ \scriptscriptstyle s+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (3-start) to node[pos=0.4, above] {\small $ m $} (3-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.8, right] {\small $ 1 $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=100, looseness=2.5] (5-start) to node[pos=0.9, right] {\small $ k $} ($ (5-end) + (-0.7, -0.3) $);
%
\path (-1.5, 1) node {$ μ $};
\path (0, 1.5) node {$ ν $};
%
\path[decorate, decoration={text along path, text align=center, text={|\tiny|complicated}}, bend left] (-1, 0.9) to (1, 0.9);
\path[decorate, decoration={text along path, text align=center, text={|\tiny|as in Lemma {\ref*{th:hochschild-construction-mu-nu-mid-split}}}}, bend right] (-1, 1) to (1, 1);
\end{tikzpicture}
\caption*{Case (b)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-2, -0.2) -- (1, 2.3);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.3] (1-start) -- ++(up:2) coordinate[pos=0.9] (5-start) coordinate[pos=0.55] (5-end) -- ++(left:2) coordinate (corner-top) -- ++(down:2) coordinate[pos=0.3] (4-end) coordinate[pos=0.8] (1-end) -- ++(right:1) coordinate[pos=0.3] (1-start) ++(up:1) coordinate (q);
\path[draw] (corner-top) -- ++(down:1) -- ++(left:1) coordinate[pos=0.3] (3-start) -- ++(down:1) -- ++(right:1) coordinate[pos=0.5] (2-end) -- ++(up:2);
\path[draw] (q) -- (-1, 1) coordinate[pos=0.4] (3-end);
\path[fill] (q) circle[radius=0.05];
%
\path[draw, dashed, gray] (q) -- (1, 1.5);
%
\path[draw, -{To[scale=0.75]}, bend right=60] (3-end) to node[pos=0.65, below] {$ \scriptscriptstyle m+1 $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (1-start) to node[pos=0.8, below] {\small $ n $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (1-end) to node[pos=0.3, below] {$ \scriptscriptstyle n+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (3-start) to node[pos=0.6, above] {\small $ m $} (3-end);
\path[draw, -{To[scale=0.75]}, bend right=80, looseness=1.5] (5-start) to node[pos=0.15, below] {\small $ 1 $} (5-end);
%
\path[draw, very thick, gray] (q) ++(-170:0.13) arc(-170:35:0.13);
\path[draw, very thick, gray] (q) ++(-175:0.2) arc(-175:35:0.2);
%
\path (-1.5, 0.5) node {$ μ $};
\path (0, 1.5) node {$ ν $};
\end{tikzpicture}
\caption*{Case (c)}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-1, -0.2) -- (1, 2.3);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (4-start) -- ++(up:2) -- ++(left:2) -- ++(down:2) -- ++(right:1) coordinate[pos=0.6] (1-end);
\path[draw] (0, 0) -- (0, 1) coordinate (q) coordinate[pos=0.7] (2-start) coordinate[pos=0.4] (4-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (1, 2) coordinate[pos=0.4] (2-end);
\path[draw, dashed, gray] (0, 0) -- (1, 1) coordinate[pos=0.2] (1-start);
\path (1, 2) -- (1, 1) node[midway, sloped, above] {…};
%
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to node[pos=0.4, below] {\small $ m $} (1-end);
\path[draw, -{To[scale=0.75]}, bend right=65, looseness=1.5] (2-start) to node[pos=0.25, above] {$ \scriptscriptstyle n+1 $} (2-end);
\path[draw, -{To[scale=0.75]}, bend right=45] (4-start) to node[pos=0.5, below] {\small $ n $} (4-end);
%
\path[bend left, decorate, decoration={text along path, text align=center, text={|\tiny|parking garage}}] ($ (q) + (-0.5, -0.8) $) to ($ (q) + (0.3, 0.8) $);
%
\path (0.7, 1.1) node {$ μ $};
\path (-0.7, 1.6) node {$ ν $};
\end{tikzpicture}
\caption*{Case (d)}
\end{subfigure}
\caption{Cancellation for \autoref{th:hochschild-construction-nu-mu-mid}}
\label{fig:hochschild-construction-nu-mu-mid}
\end{figure}

==> even/fig_parking_garage.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
% outer spiral
\path[draw] (0, 0) -- (0, -1) coordinate[pos=0.6] (alpha-1-start) arc(270:90:1.8) coordinate[pos=0.1] (alpha-1-end) coordinate (back-1);
% for having front-2 at disposal
\path (back-1) arc(90:-90:1.7 and 1) coordinate (front-1);
% inner spiral
\path[draw] (0, 0) to[bend left] ($ (back-1)!0.5!(front-1) $) coordinate (int-left-1);
%%
\foreach \i in {1, 2, 3} {
% outer spiral
\path (back-1) arc(90:-90:1.7 and 1) coordinate (front-1) arc(270:90:1.8) coordinate (back-2);
% for having front-2 at disposal.
\path (back-2) arc(90:-90:1.7 and 1) coordinate (front-2);
% inner spiral
\path (int-left-1) to[bend left] ($ (back-2)!0.5!(front-2) $) coordinate (int-left-2);
\path[fill=white, inner sep=1mm, opacity=0.8] (back-1) arc(90:-90:1.7 and 1) arc(270:90:1.8) -- (int-left-2) to[bend right] (int-left-1) .. controls ++(0.4, -0.4) and ++(0.5, 0.5) .. coordinate[pos=0.3] (int-front-linear-\i) (int-left-1) -- cycle;
% actual drawing outer spiral
\path[draw] (back-1) arc(90:-90:1.7 and 1) arc(270:90:1.8);
% actual drawing inner spiral
\path[draw] (int-left-1) .. controls ++(0.5, 0.5) and ++(0.4, -0.4) .. ++(0, 0) to[bend left] (int-left-2);
\path (int-left-1) coordinate (int-left-linear-\i);
\path (front-1) coordinate (front-linear-\i);
\path (int-left-2) coordinate (int-left-next-linear-\i);
\path (front-2) coordinate (front-next-linear-\i);
\path (back-1) arc(90:-30:1.7 and 1) coordinate (front-right-linear-\i);
\path (back-1) arc(90:-20:1.7 and 1) coordinate (front-right-angle-start-\i);
\path (back-1) arc(90:-50:1.7 and 1) coordinate (front-right-angle-end-\i);
\path (back-1) arc(90:30:1.7 and 1) coordinate (front-right-prev-start-\i);
\path (back-1) arc(90:5:1.7 and 1) coordinate (front-right-prev-end-\i);
\path (back-1) arc(90:-5:1.7 and 1) coordinate (front-right-split-\i);
\path (back-2) coordinate (back-1);
\path (front-2) coordinate (front-1);
\path (int-left-2) coordinate (int-left-1);
};
%% back-2 and int-left-2 are endpoints
\path[draw] (back-2) arc(90:-30:1.7 and 1) coordinate[pos=0.8] (alpha-k-start) coordinate (top-end);
\path[draw] (int-left-2) arc(150:-30:0.2) coordinate (int-top-end);
\path[draw] (top-end) -- (int-top-end) coordinate[pos=0.4] (alpha-k-end) coordinate[pos=0.85] (alpha-start);
%
\path[draw, ->, bend right=45] (alpha-k-start) to node[at start, below right] {$ α_k $} (alpha-k-end);
\path[draw, ->, bend right=45] (alpha-1-start) to node[at start, below right] {$ α_1 $} (alpha-1-end);
%%
\path[draw, ->, gray, dashed, rounded corners] (alpha-start) to[bend right=80, looseness=1.6] node[at end, black, left] {$ α $} ($ (int-left-next-linear-3) + (-0.2, 0) $) to[bend right] ($ (int-left-next-linear-2) + (-0.2, 0) $) .. controls ++(1, -0.8) and ++(1, 1) .. ++(0, 0) .. controls ++(-0.5, -1) and ++(-0.7, 0.3) .. ($ (int-left-next-linear-1) + (0, -0.3) $) coordinate (alpha-end);
\foreach \i in {1, 2, 3} \path[draw, dashed] (int-left-linear-\i) -- (front-linear-\i);
\foreach \i in {1, 2, 3} \path[draw, dashed] (front-right-linear-\i) -- (int-front-linear-\i);
%
\path[draw, ->, bend right=70, looseness=1.5] (front-right-angle-start-1) to node[at start, below right] {$ α_{s+1} $} (front-right-angle-end-1);
\path[draw, ->, bend right=70, looseness=2] (front-right-prev-start-1) to node[at end, above right] {$ α_s $} (front-right-prev-end-1);
\path[draw] ($ (front-right-split-1) + (-0.15, 0) $) -- ($ (front-right-split-1) + (0.15, -0.1) $);
\path[draw] ($ (front-right-split-1) + (-0.15, -0.05) $) -- ($ (front-right-split-1) + (0.15, -0.15) $);
%
\path[draw, decorate, decoration={brace, mirror, amplitude=0.4cm}] ($ (int-left-next-linear-3) + (-2, 0.3) $) -- ($ (int-left-linear-2) + (-2, 0) $) node[midway, left, shift={(-0.5, 0)}] {$ α $};
\path[draw, decorate, decoration={brace, mirror, amplitude=0.4cm}] ($ (int-left-linear-2) + (-2, -0.1) $) -- (-2, -0.5) node[midway, left, shift={(-0.5, 0)}] {$ ℓ^r $};
%
\path[draw, decorate, decoration={brace, amplitude=0.4cm}] ($ (int-left-next-linear-3) + (2.5, 0.3) $) -- ($ (int-left-linear-1) + (2.5, 0.5) $) node[midway, right, shift={(0.5, 0)}] {$ top $};
\path[draw, decorate, decoration={brace, amplitude=0.4cm}] ($ (int-left-linear-1) + (2.5, 0.4) $) -- ($ (int-left-linear-1) + (2.5, -0.5) $) node[midway, right, shift={(0.5, 0)}] {$ mid $};
\path[draw, decorate, decoration={brace, amplitude=0.4cm}] ($ (int-left-linear-1) + (2.5, -0.6) $) -- (2.5, -0.5) node[midway, right, shift={(0.5, 0)}] {$ bot $};
\end{tikzpicture}
\caption{Minimal parking garage}
\label{fig:hochschild-construction-garage}
\end{subfigure}
%
\begin{subfigure}{0.4\linewidth}
\centering
\begin{tikzpicture}
\begin{scope}[scale=2]
\path[draw] (0, 0) -- (0, -1) coordinate (1) -- (-0.7, -1) coordinate (2) node[midway, shift={(0, -0.2)}, sloped] {…} -- (-1, -0.7) coordinate (3) node[midway, shift={(0, -0.2)}, sloped] {…} -- (-1, 0) coordinate (4) node[midway, shift={(0, 0.2)}, sloped] {…} -- (-1, 0.7) coordinate (5) node[midway, shift={(0, 0.2)}, sloped] {…} -- (-0.7, 1) coordinate (6) node[midway, shift={(0, 0.2)}, sloped] {…} -- (0, 1) coordinate (7) node[midway, shift={(0, 0.2)}, sloped] {…} -- (0, 0) -- (-1, 0);
\path[draw] (1) -- (0.7, -1) coordinate (8) node[midway, shift={(0, -0.2)}, sloped] {…} -- (1, -0.7) coordinate (9) node[midway, shift={(0, -0.2)}, sloped] {…} -- (1, 0) coordinate (10) node[midway, shift={(0, -0.2)}, sloped] {…};
\path[draw, gray, dashed] (1, 0) -- (0, 0) node[near start, above, black] {etc.};
\path[draw, ->] (70:0.3) arc(70:380:0.3);
\path (135:0.15) node {$ α $};
\end{scope}
\path[fill] (0, 0) circle[radius=0.05];
\path[draw] (1) -- ++(300:0.4) coordinate[pos=0.5] (1-start) (1) -- ++(240:0.4) coordinate[pos=0.5] (1-end);
\path[draw] (2) -- ++(300:0.4) coordinate[pos=0.6] (2-start) (2) -- ++(195:0.4) coordinate[pos=0.6] (2-end);
\path[draw] (3) -- ++(255:0.4) coordinate[pos=0.6] (3-start) (3) -- ++(150:0.4) coordinate[pos=0.6] (3-end);
\path[draw] (4) -- ++(210:0.4) coordinate[pos=0.5] (4-start) (4) -- ++(150:0.4) coordinate[pos=0.5] (4-end);
\path[draw] (5) -- ++(210:0.4) coordinate[pos=0.6] (5-start) (5) -- ++(105:0.4) coordinate[pos=0.6] (5-end);
\path[draw] (6) -- ++(165:0.4) coordinate[pos=0.6] (6-start) (6) -- ++(60:0.4) coordinate[pos=0.6] (6-end);
\path[draw] (7) -- ++(120:0.4);
\path[draw] (8) -- ++(345:0.4) coordinate[pos=0.6] (8-start) (8) -- ++(240:0.4) coordinate[pos=0.6] (8-end);
\path[draw] (9) -- ++(30:0.4) coordinate[pos=0.6] (9-start) (9) -- ++(285:0.4) coordinate[pos=0.6] (9-end);
\path[draw] (10) -- ++(330:0.4);
\foreach \i in {2, 3, 5, 6, 8, 9} \path[draw, ->, bend right=120, looseness=3] (\i-start) to (\i-end);
\foreach \i in {1, 4} \path[draw, ->, bend right=140, looseness=8] (\i-start) to (\i-end);
\end{tikzpicture}
\caption{Additional parking space}
\end{subfigure}
\caption{Illustration of parking garage sequences}
\label{fig:even-parking-figure}
\end{figure}


==> even/fig_partitions.tex <==
\renewcommand*{\arraystretch}{2}
\begin{longtable}{p{0.03\linewidth}p{0.25\linewidth}p{0.35\linewidth}p{0.05\linewidth}}
No. & Figure & Cancelling terms & Ref. \\\hline\endhead
1 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
\path[fill] (q) circle[radius=0.05];
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
\path (A) ++(0.3, 0.4) node {\small $ m $};
\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
\path (D) ++(0.2, -0.3) node {\small $ 1 $};
\path (D) ++(-0.2, -0.3) node {\small $ k $};
%
\path[draw, very thick, gray] (q) ++(110:0.15) arc(110:250:0.15);
\path[draw, very thick, gray] (q) ++(290:0.15) arc(290:430:0.15);
\path[draw, very thick, gray] (q) ++(100:0.23) arc(100:440:0.23);
%
\path (q) ++(-0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path (q) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(…, ν(α_m, …, α_1)) $ \par\noindent%
$ μ(ν(α_k, …, α_{m+1}), α_m, …, α_1) $ \par\noindent%
$ ν(…, μ^2 (α_{m+1}, α_m), …) $
&
\ref{th:hochschild-construction-mu-nu-end-small-mid}a \par\noindent%
\ref{th:hochschild-construction-mu-nu-end-small-end}a \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
%
2 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model C
\path[draw] (0, 0) coordinate (A) -- ++(210:1.5) coordinate (B) coordinate[pos=0.5] (1-start) coordinate[pos=0.8] (2-end);
\path[draw] (A) -- ++(250:1.5) coordinate (D) coordinate[pos=0.5] (1-end) coordinate[pos=0.5] (12-start) coordinate[pos=0.8] (4-start) coordinate[pos=0.8] (5-end);
\path[draw] (A) -- ++(290:1.5) coordinate (F) coordinate[pos=0.5] (12-end) coordinate[pos=0.5] (11-start) coordinate[pos=0.8] (7-start) coordinate[pos=0.8] (8-end);
\path[draw] (A) -- ++(330:1.5) coordinate (H) coordinate[pos=0.5] (11-end) coordinate[pos=0.8] (10-start);
\path (A) ++(230:2.2) coordinate (C);
\path (A) ++(270:2.2) coordinate (E);
\path (A) ++(310:2.2) coordinate (G);
\path[draw] (B) -- (C) coordinate[pos=0.4] (2-start) coordinate[pos=0.5] (3-end) -- (D) coordinate[pos=0.5] (3-start) coordinate[pos=0.6] (4-end) -- (E) coordinate[pos=0.4] (5-start) coordinate[pos=0.5] (6-end) -- (F) coordinate[pos=0.5] (6-start) coordinate[pos=0.6] (7-end) -- (G) coordinate[pos=0.4] (8-start) coordinate[pos=0.5] (9-end) -- (H)  coordinate[pos=0.5] (9-start) coordinate[pos=0.6] (10-end);
%
\path[fill] ($ (A)!0.65!(D) $) coordinate (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (F);
\path[draw, very thick, gray] (q) ++(250:0.23) arc(250:310:0.23);
\path[draw, very thick, gray] (q) ++(-20:0.23) arc(-20:70:0.23);
\path[draw, very thick, gray] (q) ++(250:0.15) arc(250:430:0.15);
%
\path[draw, -{To[scale=0.75]}, bend right=40] ($ (1-start)!0.25!(A) $) to node[at start, above] {\small $ k $} ($ (12-end)!0.25!(A) $);
\path[draw, -{To[scale=0.75]}, bend right=40] (12-start) to node[at end, above] {\small $ 1 $} (11-end);
\path[draw, -{To[scale=0.75]}, bend right=57] (5-start) to node[at start, left] {\small $ s $} (5-end);
\path[draw, -{To[scale=0.75]}, bend right=57] (4-start) to node[at end, below] {$ \scriptscriptstyle s+1 $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=115, looseness=3] (8-start) to node[at start, below] {\small $ m $} (7-end);
%
\path[draw, decorate, decoration={brace, amplitude=7pt, mirror}] ($ (C) + (0, -0.7) $) -- ++(right:2) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(…, ν(α_s, …, α_1)) $ \par\noindent%
$ μ(ν(α_k, …, α_m), …, α_1) $ \par\noindent%
$ ν(…, μ^2 (α_{s+1}, α_s), …) $
&
\ref{th:hochschild-construction-mu-nu-end-small-mid}b \par\noindent%
\ref{th:hochschild-construction-mu-nu-middle-outsource}b
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
%
3 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (C);
\path[draw, very thick, gray] (q) ++(-90:0.15) arc(-90:90:0.15);
\path[draw, very thick, gray] (q) ++(-90:0.23) arc(-90:10:0.23);
\path[draw, very thick, gray] (q) ++(35:0.23) arc(35:90:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=80] ($ (5-start)!0.25!(D) $) to ($ (4-end)!0.5!(D) + (0.1, 0.3) $);
\path (A) ++(0.3, 0.4) node {\small $ m $};
\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
\path (C) ++(-0.2, -0.1) node {\small $ 2 $};
\path (D) ++(0.3, -0.5) node {\small $ 1 $};
\path (D) ++(-0.2, -0.3) node {\small $ k $};
%
\path (q) ++(-0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path (q) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(…, ν(α_m, …, α_1)) $ \par\noindent%
$ μ^2 (ν(α_k, …, α_2), α_1) $ \par\noindent%
$ ν(…, μ^2 (α_{m+1}, α_m), …) $
&
\ref{th:hochschild-construction-mu-nu-end-small-mid}c \par\noindent%
\ref{th:hochschild-construction-mu2-nu-mid-outsource-1}b \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
%
4 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[midway] (m) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path (D) coordinate (q);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-150:0.15) arc(-150:-30:0.15);
\path[draw, very thick, gray] (q) ++(-150:0.23) arc(-150:-100:0.23);
\path[draw, very thick, gray] (q) ++(-80:0.23) arc(-80:-30:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (6-start) to (6-end);
\path (A) ++(0.3, 0.4) node {\small $ m $};
\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ 2 $};
\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {\small $ 1 $};
%\path (D) ++(-0.3, -0.5) node {\small $ k $};
%
\path (m) ++(-0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ <ℓ^r $};
\end{tikzpicture}
} &
$ μ(…, ν(α_m, …, α_1)) $ \par\noindent%
$ μ(ν(α_k, …, α_{m+1}), α_m, …, α_1) $ \par\noindent%
$ ν(…, μ^2 (α_{m+1}, α_m), …) $
&
\ref{th:hochschild-construction-mu-nu-end-small-mid}d \par\noindent%
\ref{th:hochschild-construction-mu-nu-end-small-end}a \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
%
5 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[draw, dashed, gray] (q) -- (C);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-270:0.15) arc(-270:20:0.15);
\path[draw, very thick, gray] (q) ++(-270:0.23) arc(-270:-105:0.23);
\path[draw, very thick, gray] (q) ++(-75:0.23) arc(-75:20:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.3, 0.4) node {\small $ n $};
\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle n+1 $};
\path (C) ++(-0.2, -0.1) node {\small $ 1 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {$ \scriptscriptstyle m+1 $};
\path (D) ++(-0.3, -0.5) node {\small $ m $};
%
\path (m) ++(-0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(…, ν(α_m, …), …) $ \par\noindent%
$ ν(…, μ^2 (α_{m+1}, α_m), …) $ \par\noindent%
$ ν(…, μ^2 (α_{n+1}, α_n), …) $
&
\ref{th:hochschild-construction-mu-nu-end-small-start} \par\noindent%
\ref{th:hochschild-construction-nu-mu2} \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
%
6 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-255:0.15) arc(-255:75:0.15);
\path[draw, very thick, gray] (q) ++(-255:0.23) arc(-255:-105:0.23);
\path[draw, very thick, gray] (q) ++(-75:0.23) arc(-75:75:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=80] ($ (5-start)!0.25!(D) + (-0.1, 0.3) $) to ($ (4-end)!0.25!(D) $);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.3, 0.4) node {\small $ m $};
\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ 1 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.2, -0.3) node {\small $ 1 $};
\path (D) ++(-0.3, -0.5) node {\small $ k $};
%
\path (m) ++(-0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(ν(α_k, …, α_{m+1}), α_m, …) $ \par\noindent%
%$ μ(…, ν(α_m, …, α_1)) $ \par\noindent% [???]
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $ \par\noindent%
$ ν(…, μ^2 (α_{m+1}, α_m), …) $
&
\ref{th:hochschild-construction-mu-nu-end-small-end}a \par\noindent%
\ref{th:hochschild-construction-mu2-x-nu2-outsource-1}b \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
7 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model A
\path[draw] (0, 0) coordinate (A) -- ++(up:2.5) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (2-end) coordinate (B) -- ++(210:1.5) coordinate[pos=0.5] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(down:1) coordinate[pos=0.4] (3-start) coordinate[pos=0.6] (4-end) coordinate (D) -- ++(330:1.5) coordinate[pos=0.5] (1-end);
\path (A) -- (B) coordinate[midway] (q);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(90:0.15) arc(90:270:0.15);
\path[draw, very thick, gray] (q) ++(90:0.23) arc(90:270:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to (2-end);
%
\path[draw] (A) -- ++(30:2.5) coordinate[pos=0.2] (5-start) coordinate[pos=0.85] (6-end) -- ++(left:1.5) coordinate[pos=0.2] (6-start) coordinate[pos=0.8] (7-end) coordinate (E) -- (A) coordinate[pos=0.2] (7-start);
\path[draw, -{To[scale=0.75]}, bend right=80] (5-start) to (1-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (6-start) to (6-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (7-start) to (7-end);
%
\path (A) ++(-0.3, 0.4) node {\small $ m $};
\path (B) ++(-0.2, -0.3) node {\small $ k $};
%\path (C) ++(0.2, -0.1) node {\small $ 1 $};
%\path (D) ++(0.2, -0.3) node {\small $ 1 $};
\path (E) ++(0.1, -0.13) node {\small $ 1 $};
%
\path (q) ++(-0.7, 0) node {$ \scriptstyle ℓ^r $};
\end{tikzpicture}
} &
$ μ(ν(α_k, …, α_m), …, α_1) $ \par\noindent%
$ ν(α_k, …, μ(α_m, …, α_1)) $
&
\ref{th:hochschild-construction-mu-nu-end-long}c \par\noindent%
\ref{th:hochschild-construction-nu-mu-end-old-long}d
\\[0.2cm]
8 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model C
\path[draw] (0, 0) coordinate (A) -- ++(210:1.5) coordinate (B) coordinate[pos=0.5] (1-start) coordinate[pos=0.8] (2-end);
\path[draw] (A) -- ++(250:1.5) coordinate (D) coordinate[pos=0.5] (1-end) coordinate[pos=0.5] (12-start) coordinate[pos=0.8] (4-start) coordinate[pos=0.8] (5-end);
\path[draw] (A) -- ++(290:1.5) coordinate (F) coordinate[pos=0.5] (12-end) coordinate[pos=0.5] (11-start) coordinate[pos=0.8] (7-start) coordinate[pos=0.8] (8-end);
\path[draw] (A) -- ++(330:1.5) coordinate (H) coordinate[pos=0.5] (11-end) coordinate[pos=0.8] (10-start);
\path (A) ++(230:2.2) coordinate (C);
\path (A) ++(270:2.2) coordinate (E);
\path (A) ++(310:2.2) coordinate (G);
\path[draw] (B) -- (C) coordinate[pos=0.4] (2-start) coordinate[pos=0.5] (3-end) -- (D) coordinate[pos=0.5] (3-start) coordinate[pos=0.6] (4-end) -- (E) coordinate[pos=0.4] (5-start) coordinate[pos=0.5] (6-end) -- (F) coordinate[pos=0.5] (6-start) coordinate[pos=0.6] (7-end) -- (G) coordinate[pos=0.4] (8-start) coordinate[pos=0.5] (9-end) -- (H)  coordinate[pos=0.5] (9-start) coordinate[pos=0.6] (10-end);
%
\path[fill] ($ (B)!0.5!(D) $) coordinate (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (D);
\path[draw] (q) -- (B) coordinate[pos=0.5] (13);
\path[draw, very thick, gray] (q) ++(-220:0.15) arc(-220:-40:0.15);
\path[draw, very thick, gray] (q) ++(-220:0.23) arc(-220:-40:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=20] (2-start) to (13);
\path[draw, -{To[scale=0.75]}, bend right=20] (13) to (2-end);
\path[draw, -{To[scale=0.75]}, bend right=40] ($ (1-start)!0.25!(A) $) to node[at start, above] {\small $ k $} ($ (12-end)!0.25!(A) $);
\path[draw, -{To[scale=0.75]}, bend right=40] (12-start) to node[at end, above] {\small $ 1 $} (11-end);
\path[draw, -{To[scale=0.75]}, bend right=115, looseness=3] (5-start) to node[at start, left] {\small $ m $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=115, looseness=3] (8-start) to node[at start, below] {\small $ n $} (7-end);
%
\path (q) ++(0.3, 0.3) node {$ \scriptstyle ℓ^r $};
%\path[draw, decorate, decoration={brace, amplitude=7pt, mirror}] ($ (C) + (0, -0.7) $) -- ++(right:1) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(ν(α_k, …, α_n), …) $ \par\noindent%
$ ν(…, μ(α_m, …, α_1)) $
&
\ref{th:hochschild-construction-mu-nu-middle-outsource}a \par\noindent%
\ref{th:hochschild-construction-nu-mu-mid}b
\\[0.2cm]
9 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model C
\path[draw] (0, 0) coordinate (A) -- ++(210:1.5) coordinate (B) coordinate[pos=0.5] (1-start) coordinate[pos=0.8] (2-end);
\path[draw] (A) -- ++(250:1.5) coordinate (D) coordinate[pos=0.5] (1-end) coordinate[pos=0.5] (12-start) coordinate[pos=0.8] (4-start) coordinate[pos=0.8] (5-end);
\path[draw] (A) -- ++(290:1.5) coordinate (F) coordinate[pos=0.5] (12-end) coordinate[pos=0.5] (11-start) coordinate[pos=0.8] (7-start) coordinate[pos=0.8] (8-end);
\path[draw] (A) -- ++(330:1.5) coordinate (H) coordinate[pos=0.5] (11-end) coordinate[pos=0.8] (10-start);
\path (A) ++(230:2.2) coordinate (C);
\path (A) ++(270:2.2) coordinate (E);
\path (A) ++(310:2.2) coordinate (G);
\path[draw] (B) -- (C) coordinate[pos=0.4] (2-start) coordinate[pos=0.5] (3-end) -- (D) coordinate[pos=0.5] (3-start) coordinate[pos=0.6] (4-end) -- (E) coordinate[pos=0.4] (5-start) coordinate[pos=0.5] (6-end) -- (F) coordinate[pos=0.5] (6-start) coordinate[pos=0.6] (7-end) -- (G) coordinate[pos=0.4] (8-start) coordinate[pos=0.5] (9-end) -- (H)  coordinate[pos=0.5] (9-start) coordinate[pos=0.6] (10-end);
%
\path[fill] ($ (D)!0.5!(F) $) coordinate (q) circle[radius=0.05];
\path[draw, dashed, gray] (q) -- (F);
\path[draw, dashed, gray] (q) -- (A);
\path[draw] (q) -- (E) coordinate[pos=0.4] (13);
\path[draw, very thick, gray] (q) ++(-90:0.15) arc(-90:90:0.15);
\path[draw, very thick, gray] (q) ++(-90:0.23) arc(-90:-15:0.23);
\path[draw, very thick, gray] (q) ++(15:0.23) arc(15:90:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=15] (6-start) to node[at start, below] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=15] (13) to node[at end, below, shift={(-0.2, 0)}] {$ \scriptscriptstyle s+1 $} (6-end);
\path[draw, -{To[scale=0.75]}, bend right=40] ($ (1-start)!0.25!(A) $) to node[at start, above] {\small $ k $} ($ (12-end)!0.25!(A) $);
\path[draw, -{To[scale=0.75]}, bend right=40] (12-start) to node[at end, above] {\small $ 1 $} (11-end);
\path[draw, -{To[scale=0.75]}, bend right=115, looseness=3] (5-start) to node[at end, below] {\small $ m $} (4-end);
\path[draw, -{To[scale=0.75]}, bend right=115, looseness=3] (8-start) to node[at start, below] {\small $ n $} (7-end);
%
\path (E) -- (A) node[midway, right] {$ \scriptstyle ℓ^r $};
%\path[draw, decorate, decoration={brace, amplitude=7pt, mirror}] ($ (C) + (0, -0.7) $) -- ++(right:1) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(ν(α_k, …, α_n), …) $ \par\noindent%
$ μ(…, ν(α_m, …, α_1)) $ \par\noindent%
$ ν(…, μ^2 (α_{s+1}, α_s), …) $
&
\ref{th:hochschild-construction-mu-nu-middle-outsource}c \par\noindent%
\ref{th:hochschild-construction-mu-nu-mid-split}
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
10 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[draw] (F) -- ++(30:0.7) coordinate (q) coordinate[pos=0.5] (13);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-150:0.15) arc(-150:70:0.15);
\path[draw, very thick, gray] (q) ++(-150:0.23) arc(-150:-70:0.23);
\path[draw, very thick, gray] (q) ++(-50:0.23) arc(-50:70:0.23);
%
\path[draw, dashed, gray] (q) -- (A);
\path[draw, dashed, gray] (q) -- (D);
%
\path[draw, -{To[scale=0.75]}, bend right=30] ($ (7-start)!0.25!(F) $) to node[at start, below left] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, left] {$ \scriptscriptstyle s+1 $} (7-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=80] ($ (5-start)!0.25!(D) + (-0.1, 0.3) $) to ($ (4-end)!0.25!(D) $);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ m $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ 1 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.2, -0.3) node {\small $ 1 $};
\path (D) ++(-0.3, -0.5) node {\small $ k $};
%
\path (m) ++(-0.3, 0) node {$ \scriptstyle ℓ^r $};
%\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
%\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(ν(α_k, …, α_m), …) $ \par\noindent%
$ ν(…, μ^2 (α_{s+1}, α_s), …) $ \par\noindent%
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $
&
\ref{th:hochschild-construction-mu-nu-middle-outsource}d \par\noindent%
\ref{th:hochschild-construction-nu-mu2} \par\noindent%
%\ref{th:hochschild-construction-mu2-x-nu2-outsource-1}d
%\ref{th:hochschild-construction-mu2-nu-mid-outsource-1}a
\ref{th:hochschild-construction-mu2-x-nu2-outsource-1}c
\\[0.2cm]
11 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[draw] (F) -- ++(30:0.7) coordinate (q) coordinate[pos=0.5] (13);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-150:0.15) arc(-150:-50:0.15);
\path[draw, very thick, gray] (q) ++(-150:0.23) arc(-150:-50:0.23);
%
\path[draw, dashed, gray] (q) -- (A);
%
\path[draw, -{To[scale=0.75]}, bend right=30] ($ (7-start)!0.25!(F) $) to node[at start, below left] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, left] {$ \scriptscriptstyle s+1 $} (7-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ n $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
\path (C) ++(-0.2, -0.1) node {\small $ 1 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {$ \scriptscriptstyle m+1 $};
\path (D) ++(-0.3, -0.5) node {\small $ m $};
%
\path (m) ++(-0.3, 0) node {$ \scriptstyle ℓ^r $};
%\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
%\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(…, ν(α_m, …, α_n), …) $ \par\noindent%
$ ν(…, μ^2 (α_{m+1}, α_m), …) $
&
\ref{th:hochschild-construction-mu-nu-mid-split}a \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
12 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[draw] (F) -- ++(30:0.7) coordinate (q) coordinate[pos=0.5] (13);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-150:0.15) arc(-150:-50:0.15);
\path[draw, very thick, gray] (q) ++(-150:0.23) arc(-150:-50:0.23);
%
\path[draw, dashed, gray] (q) -- (A);
%
\path[draw, -{To[scale=0.75]}, bend right=30] ($ (7-start)!0.25!(F) $) to node[at start, below left] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, left] {$ \scriptscriptstyle s+1 $} (7-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ m $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ 1 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {\small $ 1 $};
\path (D) ++(-0.3, -0.5) node {\small $ k $};
%
\path (m) ++(-0.3, 0) node {$ \scriptstyle ℓ^r $};
%\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
%\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ(ν(α_k, …, α_m), …, α_1) $ \par\noindent%
$ ν(α_k, …, μ(α_m, …, α_1)) $
% simple swap of evaluation order.
% can also be drawn as two triangles apart, since μ is allowed to be final-out in both cases.
&
\ref{th:hochschild-construction-mu-nu-mid-split}b \par\noindent%
\ref{th:hochschild-construction-nu-mu-mid}a \par\noindent%
\\[0.2cm]
13 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.35] (13-end) coordinate[pos=0.65] (13-start) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-255:0.15) arc(-255:75:0.15);
\path[draw, very thick, gray] (q) ++(-255:0.23) arc(-255:-105:0.23);
\path[draw, very thick, gray] (q) ++(-75:0.23) arc(-75:75:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=90, looseness=2.5] (13-start) to (13-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ m $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ 1 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {\small $ 1 $};
\path (D) ++(-0.3, -0.5) node {$ \scriptscriptstyle k-1 $};
\path (q) ++(-0.4, 0) node {\small $ k $};
%
\path (m) ++(-0.9, 0) node {\tiny disk};
\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ <ℓ^r $};
\end{tikzpicture}
} &
$ ν(μ(α_k, …, α_{m+1}), α_m, …) $ \par\noindent%
$ μ(ν^1 (α_k), …) $ \par\noindent%
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $ \par\noindent%
$ α < ℓ^r $
&
\ref{th:hochschild-construction-nu-mu-end-small}a3 \par\noindent%
\ref{th:hochschild-construction-mu-nu1} \par\noindent
\ref{th:hochschild-construction-mu2-x-nu2-outsource-3}b
\\[0.2cm]
14 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path (C) coordinate (q);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(150:0.15) arc(150:270:0.15);
\path[draw, very thick, gray] (q) ++(150:0.23) arc(150:270:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ n $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle n+1 $};
\path (B) ++(-0.2, 0.1) node {\small $ 1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ k $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {$ \scriptscriptstyle m+1 $};
\path (D) ++(-0.3, -0.5) node {\small $ m $};
%
\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\end{tikzpicture}
} &
$ ν(…, α_{m+1}, μ(α_m, …, α_n), …) $ \par\noindent%
$ ν(…, μ^2 (α_{m+1}, α_m), …) $ \par\noindent
&
\ref{th:hochschild-construction-nu-mu-end-small}b \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
15 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model A
\path[draw] (0, 0) coordinate (A) -- ++(up:2.5) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (2-end) coordinate (B) -- ++(210:1.5) coordinate[pos=0.5] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(down:1) coordinate[pos=0.4] (3-start) coordinate[pos=0.6] (4-end) coordinate (D) -- ++(330:1.5) coordinate[pos=0.5] (1-end);
\path (A) coordinate (q);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(0:0.15) arc(0:150:0.15);
\path[draw, very thick, gray] (q) ++(0:0.23) arc(0:75:0.23);
\path[draw, very thick, gray] (q) ++(105:0.23) arc(105:150:0.23);
%
\path[draw, -{To[scale=0.75]}] (A) ++(0:0.6) arc(0:150:0.6);
\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to (2-end);
%
%\path (A) ++(0.4, 0.1) node {\small $ 1 $};
\path (A) ++(-0.2, 0.4) node {\small $ 1 $};
\path (B) ++(-0.2, -0.3) node {\small $ k $};
%\path (C) ++(0.2, -0.1) node {\small $ 1 $};
%\path (D) ++(0.2, -0.3) node {\small $ 1 $};
%\path (E) ++(0.1, -0.13) node {\small $ 1 $};
%
\path (A) -- (B) coordinate[midway] (m);
\path (m) ++(-0.7, 0) node {$ \scriptstyle ≤ ℓ^r $};
\end{tikzpicture}
} &
$ ν^1 (μ(α_k, …, α_1)) $ \par\noindent%
$ μ(…, ν^1 (α_1)) $ \par\noindent%
$ μ^2 (ν(α_k, …, α_2), α_1) $ \par\noindent
$ α ≤ ℓ^r $, $ α_1 ≥ α $
&
\ref{th:hochschild-construction-nu1-mu}b \par\noindent%
\ref{th:hochschild-construction-mu-nu1-outsource}c \par\noindent%
\ref{th:hochschild-construction-mu2-nu-outsource-2}c
\\[0.2cm]
16 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[midway] (m) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path (D) coordinate (q);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-150:0.15) arc(-150:-30:0.15);
\path[draw, very thick, gray] (q) ++(-150:0.23) arc(-150:-100:0.23);
\path[draw, very thick, gray] (q) ++(-80:0.23) arc(-80:-30:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (6-start) to (6-end);
\path (A) ++(0.3, 0.4) node {\small $ m $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ 2 $};
\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {\small $ 1 $};
%\path (D) ++(-0.3, -0.5) node {\small $ k $};
%
\path (m) ++(-0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ≤ℓ^r $};
\end{tikzpicture}
} &
$ ν(…, μ(α_m, …, α_1)) $ \par\noindent%
$ μ(…, ν^1 (α_1)) $ \par\noindent%
$ μ^2 (ν(α_k, …, α_2), α_1) $ \par\noindent
$ α ≤ ℓ^r $, $ α_1 < α $
&
\ref{th:hochschild-construction-nu-mu-end-small}c
\ref{th:hochschild-construction-mu-nu1-outsource}b \par\noindent%
\ref{th:hochschild-construction-mu2-nu-outsource-2}b \par\noindent%
\\[0.2cm]
17 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path (C) coordinate (q);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(150:0.15) arc(150:270:0.15);
\path[draw, very thick, gray] (q) ++(150:0.23) arc(150:270:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (5-start) to (4-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ n $};
\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle n+1 $};
\path (B) ++(-0.2, 0.1) node {\small $ 1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ k $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
%\path (D) ++(0.3, -0.5) node {$ \scriptscriptstyle m+1 $};
\path (D) ++(-0.2, -0.5) node {\small $ m $};
%
\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\end{tikzpicture}
} &
$ ν(…, μ(α_m, …, α_{n+1}), …) $ \par\noindent%
$ ν(…, μ^2 (α_{m+1}, α_m), …) $
&
\ref{th:hochschild-construction-nu-mu-end-small}d \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
%
18 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path (C) coordinate (q);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(150:0.15) arc(150:270:0.15);
\path[draw, very thick, gray] (q) ++(150:0.23) arc(150:270:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ n $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle n+1 $};
\path (B) ++(-0.2, 0.1) node {\small $ 1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ k $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {$ \scriptscriptstyle m+1 $};
\path (D) ++(-0.3, -0.5) node {\small $ m $};
%
\path (m) ++(0.7, 0) node {$ \scriptstyle ℓ^r $};
\end{tikzpicture}
} &
$ ν(…, μ(α_m, …, α_n), …) $ \par\noindent%
$ ν(…, μ^2 (α_{m+1}, α_m), …) $
&
\ref{th:hochschild-construction-nu-mu-end-old-long}b \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
19 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path (C) coordinate (q);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(150:0.15) arc(150:270:0.15);
\path[draw, very thick, gray] (q) ++(150:0.23) arc(150:270:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (5-start) to (4-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ n $};
\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle n+1 $};
\path (B) ++(-0.2, 0.1) node {\small $ 1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ k $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
%\path (D) ++(0.3, -0.5) node {$ \scriptscriptstyle m+1 $};
\path (D) ++(-0.2, -0.5) node {\small $ m $};
%
\path (m) ++(0.7, 0) node {$ \scriptstyle ℓ^r $};
\end{tikzpicture}
} &
$ ν(…, μ(α_m, …, α_{n+1}), …) $ \par\noindent%
$ ν(…, μ^2 (α_{n+1}, α_n), …) $ \par\noindent%
&
\ref{th:hochschild-construction-nu-mu-end-old-long}e \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
20 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[draw] (B) -- ++(150:0.7) coordinate (q) coordinate[pos=0.5] (13);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-30:0.15) arc(-30:52:0.15);
\path[draw, very thick, gray] (q) ++(-30:0.23) arc(-30:52:0.23);
%
\path[draw, dashed, gray] (q) -- (C);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to node[at start, right] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, below] {$ \scriptscriptstyle s+1 $} ($ (2-end)!0.25!(B) $);
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (5-start) to (4-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ n $};
\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle n+1 $};
\path (C) ++(-0.2, -0.1) node {\small $ 1 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
%\path (D) ++(0.3, -0.5) node {\small $ 1 $};
\path (D) ++(-0.3, -0.5) node {\small $ m $};
%
%\path (m) ++(-0.3, 0) node {$ \scriptstyle ℓ^r $};
\path (m) ++(0.3, 0) node {$ \scriptstyle ℓ^r $};
%\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ ν(…, μ(α_m, …, α_{n+1}), …) $ \par\noindent%
$ ν(…, μ^2 (α_{n+1}, α_n), …) $
&
\ref{th:hochschild-construction-nu-mu-mid}c \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
21 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[draw] (B) -- ++(150:0.7) coordinate (q) coordinate[pos=0.5] (13);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-30:0.15) arc(-30:115:0.15);
\path[draw, very thick, gray] (q) ++(-30:0.23) arc(-30:37:0.23);
\path[draw, very thick, gray] (q) ++(67:0.23) arc(70:115:0.23);
%
\path[draw, dashed, gray] (q) -- (C);
\path[draw, dashed, gray] (q) -- (D);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to node[at start, right] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, below] {$ \scriptscriptstyle s+1 $} ($ (2-end)!0.25!(B) $);
\path[draw, -{To[scale=0.75]}, bend right=80] ($ (5-start)!0.25!(D) $) to ($ (4-end)!0.5!(D) + (0.1, 0.3) $);
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (4-start) to (4-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ m $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle n+1 $};
\path (C) ++(-0.2, -0.1) node {\small $ 2 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {\small $ 1 $};
\path (D) ++(-0.2, -0.2) node {\small $ k $};
%
%\path (m) ++(-0.3, 0) node {$ \scriptstyle ℓ^r $};
\path (m) ++(0.3, 0) node {$ \scriptstyle ℓ^r $};
%\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ^2 (ν(α_k, …, α_2), α_1) $ \par\noindent%
$ μ(…, ν(α_m, …, α_1)) $ \par\noindent%
$ ν(…, μ^2 (α_{s+1}, α_s), …) $ \par\noindent%
&
\ref{th:hochschild-construction-mu2-nu-mid-outsource-1}c \par\noindent%
\ref{th:hochschild-construction-mu-nu-mid-split} \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
22 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model A
\path[draw] (0, 0) coordinate (A) -- ++(up:2.5) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (2-end) coordinate (B) -- ++(210:1.5) coordinate[pos=0.5] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(down:1) coordinate[pos=0.4] (3-start) coordinate[pos=0.6] (4-end) coordinate (D) -- ++(330:1.5) coordinate[pos=0.5] (1-end) coordinate[pos=0.4] (4-start);
\path[draw] (C) -- ++(330:0.7) coordinate (q) coordinate[pos=0.5] (13);
%
\path[draw, dashed, gray] (q) -- (D);
\path[draw, dashed, gray] (q) -- (A);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(150:0.15) arc(150:300:0.15);
\path[draw, very thick, gray] (q) ++(150:0.23) arc(150:210:0.23);
\path[draw, very thick, gray] (q) ++(240:0.23) arc(240:300:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (3-start) to node[at start, left] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, above] {$ \scriptstyle s+1 $} ($ (3-end)!0.25!(C) $);
\path[draw, -{To[scale=0.75]}] (A) ++(0:0.5) arc(0:150:0.5);
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to (2-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
%
%\path (A) ++(0.4, 0.1) node {\small $ 1 $};
\path (A) ++(-0.1, 0.2) node {\small $ 1 $};
\path (A) ++(-0.3, 0.55) node {\small $ k $};
%\path (B) ++(-0.2, -0.3) node {\small $ k $};
%\path (C) ++(0.2, -0.1) node {\small $ 1 $};
\path (D) ++(0.2, 0.1) node {\small $ 2 $};
%\path (E) ++(0.1, -0.13) node {\small $ 1 $};
%
\path (A) -- (B) coordinate[midway] (m);
\path (m) ++(-0.2, 0) node {$ \scriptstyle ℓ^r $};
\end{tikzpicture}
} &
$ μ^2 (ν(α_k, …, α_2), α_1) $ \par\noindent%
$ ν(…, μ^2 (α_{s+1}, α_s), …) $ \par\noindent%
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $
&
\ref{th:hochschild-construction-mu2-nu-mid-outsource-1}d \par\noindent%
\ref{th:hochschild-construction-nu-mu2} \par\noindent%
\ref{th:hochschild-construction-mu2-x-nu2-outsource-1}d
\\[0.2cm]
23 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model A
\path[draw] (0, 0) coordinate (A) -- ++(up:2.5) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (2-end) coordinate (B) -- ++(210:1.5) coordinate[pos=0.5] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(down:1) coordinate[pos=0.4] (3-start) coordinate[pos=0.6] (4-end) coordinate (D) -- ++(330:1.5) coordinate[pos=0.5] (1-end) coordinate[pos=0.4] (4-start);
\path[draw] (C) -- ++(330:0.7) coordinate (q) coordinate[pos=0.5] (13);
%
\path[draw, dashed, gray] (q) -- (A);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(150:0.15) arc(150:300:0.15);
\path[draw, very thick, gray] (q) ++(150:0.23) arc(150:300:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (3-start) to node[at start, left] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, above] {$ \scriptstyle s+1 $} ($ (3-end)!0.25!(C) $);
\path[draw, -{To[scale=0.75]}] (A) ++(0:0.5) arc(0:60:0.5);
\path[draw, -{To[scale=0.75]}] (A) ++(60:0.5) arc(60:150:0.5);
%\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
%
\path (A) ++(0.4, 0.1) node {\small $ 1 $};
\path (A) ++(-0.1, 0.2) node {\small $ 2 $};
%\path (A) ++(-0.3, 0.55) node {\small $ k $};
\path (B) ++(-0.2, -0.3) node {\small $ k $};
%\path (C) ++(0.2, -0.1) node {\small $ 1 $};
%\path (D) ++(0.2, 0.1) node {\small $ 2 $};
%\path (E) ++(0.1, -0.13) node {\small $ 1 $};
%
\path (A) -- (B) coordinate[midway] (m);
\path (m) ++(-0.2, 0) node {$ \scriptstyle ℓ^r $};
\end{tikzpicture}
} &
$ μ^2 (ν(α_k, …, α_2), α_1) $ \par\noindent%
$ ν(α_k, …, μ^2 (α_1, α_2)) $
&
\ref{th:hochschild-construction-mu2-nu-outsource-2}a \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
24 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model A
\path[draw] (0, 0) coordinate (A) -- ++(up:2.5) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (2-end) coordinate (B) -- ++(210:1.5) coordinate[pos=0.5] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(down:1) coordinate[pos=0.4] (3-start) coordinate[pos=0.6] (4-end) coordinate (D) -- ++(330:1.5) coordinate[pos=0.5] (1-end) coordinate[pos=0.4] (4-start);
%\path[draw] (C) -- ++(330:0.7) coordinate (q) coordinate[pos=0.5] (13);
\path (A) -- (B) coordinate[midway] (q);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(90:0.15) arc(90:270:0.15);
\path[draw, very thick, gray] (q) ++(90:0.23) arc(90:270:0.23);
%
%\path[draw, -{To[scale=0.75]}, bend right=30] (3-start) to node[at start, left] {\small $ s $} (13);
%\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, above] {$ \scriptstyle s+1 $} ($ (3-end)!0.25!(C) $);
\path[draw, -{To[scale=0.75]}] (A) ++(30:0.75) arc(30:90:0.75);
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
%
\path (A) ++(0.2, 0.3) node {\small $ 1 $};
\path (A) ++(-0.2, 0.3) node {\small $ 2 $};
%\path (A) ++(-0.3, 0.55) node {\small $ k $};
\path (B) ++(-0.2, -0.3) node {\small $ k $};
%\path (C) ++(0.2, -0.1) node {\small $ 1 $};
%\path (D) ++(0.2, 0.1) node {\small $ 2 $};
%\path (E) ++(0.1, -0.13) node {\small $ 1 $};
%
\path (A) -- (B) coordinate[midway] (m);
\path (m) ++(-0.5, 0) node {$ \scriptstyle ≤ ℓ^r $};
\end{tikzpicture}
} &
% ν is end-split ℓ^r
$ μ^2 (ν(α_k, …, α_2), α_1) $ \par\noindent%
$ ν(α_k, …, μ^2 (α_2, α_1)) $
&
\ref{th:hochschild-construction-mu2-nu-outsource-2}c
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
25 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[draw] (B) -- ++(150:0.7) coordinate (q) coordinate[pos=0.5] (13);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-30:0.15) arc(-30:115:0.15);
\path[draw, very thick, gray] (q) ++(-30:0.23) arc(-30:115:0.23);
%
\path[draw, dashed, gray] (q) -- (D);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to node[at start, right] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, below] {$ \scriptscriptstyle s+1 $} ($ (2-end)!0.25!(B) $);
\path[draw, -{To[scale=0.75]}, bend right=80] ($ (5-start)!0.25!(D) + (-0.1, 0.3) $) to ($ (4-end)!0.25!(D) $);
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ m $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle n+1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ 2 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.2, -0.3) node {\small $ 1 $};
\path (D) ++(-0.3, -0.5) node {\small $ k $};
%
%\path (m) ++(-0.3, 0) node {$ \scriptstyle ℓ^r $};
\path (m) ++(0.3, 0) node {$ \scriptstyle ℓ^r $};
%\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $ \par\noindent%
$ ν(μ(α_k, …, α_m), …, α_1) $ \par\noindent%
&
\ref{th:hochschild-construction-mu2-x-nu2-outsource-1}a \par\noindent%
\ref{th:hochschild-construction-nu-mu-mid}
\\[0.2cm]
26 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.35] (13-end) coordinate[pos=0.65] (13-start) coordinate[midway] (q) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-255:0.15) arc(-255:75:0.15);
\path[draw, very thick, gray] (q) ++(-255:0.23) arc(-255:-105:0.23);
\path[draw, very thick, gray] (q) ++(-75:0.23) arc(-75:75:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=90, looseness=2.5] (13-start) to (13-end);
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ m $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ 1 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.3, -0.5) node {\small $ 1 $};
\path (D) ++(-0.3, -0.5) node {$ \scriptscriptstyle k-1 $};
\path (q) ++(-0.4, 0) node {\small $ k $};
%
%\path (m) ++(-0.9, 0) node {\tiny disk};
%\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $ \par\noindent%
$ μ(ν^1 (α_k), α_{k-1}, …, α_1)) $ \par\noindent%
$ ν(μ(α_k, …, α_m), …, α_1) $ \par\noindent%
$ α = ℓ^r $
&
\ref{th:hochschild-construction-mu2-x-nu2-outsource-2}a \par\noindent%
\ref{th:hochschild-construction-mu-nu1} \par\noindent%
\ref{th:hochschild-construction-nu-mu-end-small}a2
\\[0.2cm]
27 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model A
\path[draw] (0, 0) coordinate (A) -- ++(up:2.5) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (2-end) coordinate (B) -- ++(210:1.5) coordinate[pos=0.5] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(down:1) coordinate[pos=0.4] (3-start) coordinate[pos=0.6] (4-end) coordinate (D) -- ++(330:1.5) coordinate[pos=0.5] (1-end) coordinate[pos=0.4] (4-start);
%\path[draw] (C) -- ++(330:0.7) coordinate (q) coordinate[pos=0.5] (13);
\path (A) -- (B) coordinate[midway] (q);
%
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(90:0.15) arc(90:270:0.15);
\path[draw, very thick, gray] (q) ++(90:0.23) arc(90:270:0.23);
%
%\path[draw, -{To[scale=0.75]}, bend right=30] (3-start) to node[at start, left] {\small $ s $} (13);
%\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, above] {$ \scriptstyle s+1 $} ($ (3-end)!0.25!(C) $);
%\path[draw, -{To[scale=0.75]}] (A) ++(30:0.75) arc(30:90:0.75);
\path[draw, -{To[scale=0.75]}] (B) ++(210:0.75) arc(210:300:0.75);
\path[draw, -{To[scale=0.75]}] (B) ++(300:0.75) arc(300:330:0.75);
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
%
%\path (A) ++(0.2, 0.3) node {\small $ 1 $};
\path (A) ++(-0.2, 0.3) node {\small $ 1 $};
%\path (A) ++(-0.3, 0.55) node {\small $ k $};
\path (B) ++(-0.3, -0.4) node {$ \scriptscriptstyle k-1 $};
\path (B) ++(0.3, -0.2) node {\small $ k $};
%\path (C) ++(0.2, -0.1) node {\small $ 1 $};
%\path (D) ++(0.2, 0.1) node {\small $ 2 $};
%\path (E) ++(0.1, -0.13) node {\small $ 1 $};
%
\path (A) -- (B) coordinate[midway] (m);
\path (m) ++(-0.5, 0) node {$ \scriptstyle ℓ^r $};
\end{tikzpicture}
} &
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $ \par\noindent%
$ ν(μ^2 (α_k, α_{k-1}), …, α_1)) $
&
\ref{th:hochschild-construction-mu2-x-nu2-outsource-2}b \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
28 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model B
\path[draw] (0, 0) coordinate (A) -- ++(30:1.5) coordinate[pos=0.5] (1-start) coordinate[pos=0.6] (2-end) coordinate (B) -- ++(up:1) coordinate[pos=0.4] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(150:1.5) coordinate (D) coordinate[pos=0.4] (3-start) coordinate[pos=0.5] (4-end) -- ++(210:1.5) coordinate (E) coordinate[pos=0.5] (5-start) coordinate[pos=0.6] (6-end) -- ++(down:1) coordinate (F) coordinate[pos=0.4] (6-start) coordinate[pos=0.6] (7-end) -- ++(330:1.5) coordinate[pos=0.4] (7-start) coordinate[pos=0.5] (8-end);
\path[draw] (A) -- (D) coordinate[pos=0.3] (1-end) coordinate[pos=0.3] (8-start) coordinate[pos=0.7] (4-start) coordinate[pos=0.7] (5-end);
%
\path[draw] (D) -- ++(240:1.4) coordinate (q) coordinate[pos=0.7] (13);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-290:0.15) arc(-290:50:0.15);
\path[draw, very thick, gray] (q) ++(-290:0.23) arc(-290:-80:0.23);
\path[draw, very thick, gray] (q) ++(-50:0.23) arc(-50:50:0.23);
%
\path[draw, dashed, gray] (q) -- (A);
%
\path[draw, -{To[scale=0.75]}, bend right=15] ($ (5-start)!0.25!(E) $) to node[at start, right, shift={(-0.05, 0)}] {$ \scriptscriptstyle k-1 $} (13);
\path[draw, -{To[scale=0.75]}, bend right=15] (13) to node[midway, above] {$ \scriptscriptstyle k $} ($ (5-end)!0.2!(A) $);
\path[draw, -{To[scale=0.75]}, bend right=40] ($ (13)!0.4!(D) $) to ($ (4-end)!0.25!(D) $);
\path[draw, -{To[scale=0.75]}, bend right=60] (1-start) to (8-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=60] (3-start) to (3-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (5-start) to (5-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (8-start) to (8-end);
\path (A) ++(0.2, 0.4) node {\small $ m $};
%\path (A) ++(-0.3, 0.4) node {$ \scriptscriptstyle m+1 $};
%\path (C) ++(-0.2, -0.1) node {\small $ 1 $};
%\path (E) ++(0.2, -0.1) node {\small $ k $};
\path (D) ++(0.2, -0.3) node {$ 1 $};
%\path (D) ++(-0.3, -0.5) node {\small $ m $};
%
\path (m) ++(-0.3, 0) node {$ \scriptstyle ℓ^r $};
%\path (m) ++(0.7, 0) node {$ \scriptstyle <ℓ^r $};
%\path[draw, decorate, decoration={brace, amplitude=7pt}] ($ (B) + (0, -0.8) $) -- ($ (F) + (0, -0.8) $) node[midway, below, shift={(0, -0.2)}] {$ ℓ^r $};
\end{tikzpicture}
} &
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $ \par\noindent%
$ μ(ν(α_k, …, α_m), …, α_1)) $ \par\noindent%
$ ν(μ^2 (α_k, α_{k-1}), …, α_1) $
&
\ref{th:hochschild-construction-mu2-x-nu2-outsource-2}c \par\noindent%
\ref{th:hochschild-construction-mu-nu-middle-outsource}e \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\\[0.2cm]
29 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model A
\path[draw] (0, 0) coordinate (A) -- ++(up:2.5) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (2-end) coordinate (B) -- ++(210:1.5) coordinate[pos=0.5] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(down:1) coordinate[pos=0.4] (3-start) coordinate[pos=0.6] (4-end) coordinate (D) -- ++(330:1.5) coordinate[pos=0.5] (1-end) coordinate[pos=0.4] (4-start);
\path[draw] (A) -- ++(120:1.5) coordinate (q) coordinate[pos=0.7] (13);
%
\path[draw, dashed, gray] (q) -- (D);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(-50:0.15) arc(-50:290:0.15);
\path[draw, very thick, gray] (q) ++(-50:0.23) arc(-50:210:0.23);
\path[draw, very thick, gray] (q) ++(240:0.23) arc(240:290:0.23);
%
\path[draw, -{To[scale=0.75]}] (A) ++(90:1) arc(90:120:1) node[pos=0.45, below] {$ \scriptscriptstyle k-1 $};
\path[draw, -{To[scale=0.75]}] (A) ++(120:1) arc(120:200:1) node[near end, right] {\small $ k $};
\path[draw, -{To[scale=0.75]}, bend right=30] ($ (1-start)!0.25!(A) $) to ($ (1-end)!0.25!(A) $);
%\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
%
%\path (A) ++(0.4, 0.1) node {\small $ 1 $};
\path (A) ++(-0.3, 0.3) node {\small $ 1 $};
%\path (A) ++(-0.3, 0.55) node {\small $ k $};
%\path (B) ++(-0.2, -0.3) node {\small $ k $};
%\path (C) ++(0.2, -0.1) node {\small $ 1 $};
%\path (D) ++(0.2, 0.1) node {\small $ 2 $};
%\path (E) ++(0.1, -0.13) node {\small $ 1 $};
%
\path (B) ++(240:0.7) node {$ \scriptstyle ℓ^r $};
%\path (A) -- (B) coordinate[midway] (m);
%\path (m) ++(-0.2, 0) node {$ \scriptstyle ℓ^r $};
\end{tikzpicture}
} &
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $ \par\noindent%
$ ν(μ^2 (α_k, α_{k-1}), …, α_1) $ \par\noindent%
$ μ^2 (ν(α_k, …, α_2), …, α_1) $
&
\ref{th:hochschild-construction-mu2-x-nu2-outsource-2}d \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\ref{th:hochschild-construction-mu2-nu-mid-outsource-1}e \par\noindent%
\\[0.2cm]
30 & \raisebox{-\totalheight+\baselineskip}{
\begin{tikzpicture}
% Model A
\path[draw] (0, 0) coordinate (A) -- ++(up:2.5) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (2-end) coordinate (B) -- ++(210:1.5) coordinate[pos=0.5] (2-start) coordinate[pos=0.6] (3-end) coordinate (C) -- ++(down:1) coordinate[pos=0.4] (3-start) coordinate[pos=0.6] (4-end) coordinate (D) -- ++(330:1.5) coordinate[pos=0.5] (1-end) coordinate[pos=0.4] (4-start);
\path[draw] (C) -- ++(330:0.7) coordinate (q) coordinate[pos=0.5] (13);
%
\path[draw, dashed, gray] (q) -- (A);
\path[fill] (q) circle[radius=0.05];
\path[draw, very thick, gray] (q) ++(150:0.15) arc(150:300:0.15);
\path[draw, very thick, gray] (q) ++(150:0.23) arc(150:300:0.23);
%
\path[draw, -{To[scale=0.75]}, bend right=30] (3-start) to node[at start, left] {\small $ s $} (13);
\path[draw, -{To[scale=0.75]}, bend right=30] (13) to node[at end, above] {$ \scriptstyle s+1 $} ($ (3-end)!0.25!(C) $);
\path[draw, -{To[scale=0.75]}] (B) ++(210:0.75) arc(210:300:0.75);
\path[draw, -{To[scale=0.75]}] (B) ++(300:0.75) arc(300:330:0.75);
\path[draw, -{To[scale=0.75]}, bend right=30] (1-start) to (1-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (2-start) to (2-end);
%\path[draw, -{To[scale=0.75]}, bend right=30] (4-start) to (4-end);
%
%\path (A) ++(0.4, 0.1) node {\small $ 1 $};
\path (A) ++(-0.2, 0.3) node {\small $ 1 $};
%\path (A) ++(-0.3, 0.55) node {\small $ k $};
\path (B) ++(-0.3, -0.4) node {$ \scriptscriptstyle k-1 $};
\path (B) ++(0.3, -0.2) node {\small $ k $};
%\path (C) ++(0.2, -0.1) node {\small $ 1 $};
%\path (D) ++(0.2, 0.1) node {\small $ 2 $};
%\path (E) ++(0.1, -0.13) node {\small $ 1 $};
%
\path (A) -- (B) coordinate[midway] (m);
\path (m) ++(-0.2, 0) node {$ \scriptstyle ℓ^r $};
\end{tikzpicture}
} &
$ μ^2 (α_k, ν(α_{k-1}, …, α_1)) $ \par\noindent%
$ ν(μ^2 (α_k, α_{k-1}), …, α_1)) $
&
\ref{th:hochschild-construction-mu2-x-nu2-outsource-3}a \par\noindent%
\ref{th:hochschild-construction-nu-mu2}
\end{longtable}

